X-ray spectral variability of Seyfert 2 galaxies

Variability across the electromagnetic spectrum is a property of AGN that can help constraining the physical properties of these galaxies. This is the third of a serie of papers with the aim of studying the X-ray variability of different families of AGN. The main purpose of this work is to investigate the variability pattern in a sample of optically selected type 2 Seyfert galaxies. We use the 26 Seyferts in the Veron-Cetty and Veron catalogue with data available from Chandra and/or XMM-Newton public archives at different epochs, with timescales ranging from a few hours to years. All the spectra of the same source are simultaneously fitted and we let different parameters to vary in the model. Whenever possible, short-term variations and/or long-term UV flux variations are studied. We divide the sample in Compton-thick, Compton-thin, and changing-look candidates. Short-term variability at X-rays is not found. From the 25 analyzed sources, 11 show long-term variations; eight (out of 11) are Compton-thin, one (out of 12) is Compton-thick, and the two changing-look candidates are also variable. The main driver for the X-ray changes is related to the nuclear power (nine cases), while variations at soft energies or related with absorbers at hard X-rays are less common, and in many cases these variations are accompained with variations of the nuclear continuum. At UV frequencies nuclear variations are nor found. We report for the first time two changing-look candidates, MARK273 and NGC7319. A constant reflection component located far away from the nucleus plus a variable nuclear continuum are able to explain most of our results; the Compton-thick candidates are dominated by reflection, which supresses their continuum making them seem fainter, and not showing variations, while the Compton-thin and changing-look candidates show variations.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption[Observational details]{\label{obsSey} Observational details.} \\   \hline \hline
 Name & Instrument & ObsID  & Date & R  & Net Exptime & Counts &   log($L_{UV}$) & Filter \\
 &     &           &                    & ($\arcsec$)  & (ksec) &  & (erg/s) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  \\
\hline 
\endfirsthead
\caption{(Cont.)} \\
\hline \hline
 Name & Instrument & ObsID  & Date & R  & Net Exptime & Counts &   log($L_{UV}$) & Filter \\
 &     &           &                    & ($\arcsec$)  & (ksec) &  & (erg/s) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)  \\
 \hline  
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
MARK\,348 & \emph{XMM}--Newton & 0067540201  &  2002-07-18 & 25  &  18.5 &  39552   & - \\
 & \emph{XMM}--Newton & 0701180101  &  2013-01-04 &  25 &  7.2 &  5681   & - \\ \hline
NGC\,424 & \emph{XMM}--Newton & 0002942301$^c$  &  2001-12-10 &  20  &  4.5 & 1777 &  - \\
 & \emph{XMM}--Newton & 0550950101  &  2008-12-07 &  20  & 127.5  & 33452   & - \\
 & \emph{Chandra} & 3146$^c$ & 2002-02-04 &  2  &    9.2 & 1266 &  - \\ \hline
MARK\,573 &  \emph{Chandra} &  7745$^c$ &  2006-11-18 & 2  &  38.1 & 3181 &  - \\
 &  \emph{Chandra} & 13124 &  2010-09-17 & 2  &  52.4 &  3456 &  -  \\   
 & \emph{XMM}--Newton & 0200430701$^c$ &  2004-01-15 & 20 &  9.0 &  3605   & 42.75$^+_-$0.01 & UVW1 \\ 
 &                    &                &             &     &      &                       & 42.50$^+_-$0.05 & UVW2 \\ \hline
NGC\,788 &  \emph{XMM}--Newton & 0601740201$^c$ & 2010-01-15 & 20 &  12.0 &  4464   & - \\
 & \emph{Chandra} & 11680$^c$ & 2009-09-06 & 3 &  13.6 & 1155 &  - \\ \hline
ESO\,417-G06 & \emph{XMM}--Newton & 0602560201 &  2009-07-11 & 20 &     5.9 & 2273 &  - \\
 & \emph{XMM}--Newton & 0602560301  &  2009-08-20 & 20 &    6.1 & 2031 &  - \\ \hline
MARK\,1066 & \emph{Chandra} & 4075$^c$ & 2003-07-14 &  3 &  19.9 & 807 &  - \\
 &  \emph{XMM}--Newton & 0201770201 & 2005-02-20 & 20 &   7.6 & 974 &  - \\ \hline
3C\,98.0 & \emph{XMM}--Newton & 0064600101 & 2002-09-07 & 20  &  9.5 & 2453  & 41.94$^+_-$0.08 & UVW1 \\
 & \emph{XMM}--Newton & 0064600301$^c$ & 2003-02-05 & 20  &  2.9 & 422  & 41.99$^+_-$0.07 & UVW1 \\ 
 & \emph{Chandra} & 10234$^c$ & 2008-12-24 & 2 &  31.7 & 1353 &  -  \\ \hline 
MARK\,3 &  \emph{XMM}--Newton & 0111220201 & 2000-10-19 &  30  &   35.2 &  30700 &  - \\
 &  \emph{XMM}--Newton & 0009220601 & 2001-03-20 &   30 &   4.3 & 3471 &  - \\
 & \emph{XMM}--Newton &  0009220701 & 2001-03-28 &  30  &   3.1 & 2465 &  - \\
 &  \emph{XMM}--Newton & 0009220901 & 2001-09-12 &   30 &   0.9 &  708 &  - \\
 & \emph{XMM}--Newton &  0009220401 & 2002-03-10 &  30  &   2.7 & 2215 &  - \\
 & \emph{XMM}--Newton &  0009220501 & 2002-03-25 &  30  &   4.3 & 3512 &  - \\
 &  \emph{XMM}--Newton & 0009221601 & 2002-09-16 & 30   &   1.3 & 1042 &  - \\ \hline
MARK\,1210 & \emph{Chandra} & 4875 & 2004-03-04 & 2 &  10.4 & 1998 &  - \\
 & \emph{Chandra} & 9264 & 2008-02-15 & 2 &  9.8 & 2052 &  - \\
  & \emph{Chandra} & 9265 & 2008-02-15 & 2 &  9.4 & 1873 &  - \\
   & \emph{Chandra} & 9266 & 2008-02-15 & 2 &  9.4 & 1752 &  - \\
 & \emph{Chandra} & 9268 & 2008-03-06 & 2 &  9.8 & 1608 &  - \\ \hline 
NGC\,3079 & \emph{Chandra} & 2038$^c$ &  2001-03-07 & 4 &  27 & 414 &  - \\
& \emph{XMM}--Newton & 0110930201$^c$ & 2001-04-13 & 25 &  5 & 1112 &  - \\       \hline
IC\,2560  & \emph{XMM}--Newton & 0203890101$^c$ & 2003-12-26 & 20 &  70.7 & 7694   & - \\ 
& \emph{Chandra} & 4908$^c$  & 2004-02-16 & 3 &  55.4 & 1583 &  - \\ \hline          
NGC\,3393 & \emph{Chandra} & 4868$^c$  & 2004-02-28 & 5 &  29.3 & 1971 &  - \\
 & \emph{Chandra} & 12290 & 2011-03-12 & 5 &  69.2 & 3716 &  - \\ 
 & \emph{XMM}--Newton & 0140950601$^c$ & 2003-07-05 & 20 &  10.1 & 2759 &  - \\ \hline                           
NGC\,4507 & \emph{XMM}--Newton & 0006220201  &  2001-01-04 & 30   &  32.3 & 35004   & - \\ 
 & \emph{XMM}--Newton & 0653870201  &  2010-06-24 &  30  &  15.1 & 11977   & - \\ 
 & \emph{XMM}--Newton & 0653870301  &  2010-07-03 &  30  &  12.1 &  9574 &  - \\ 
 & \emph{XMM}--Newton & 0653870401$^c$  &  2010-07-13 &  30  &  12.2 &  10023   & - \\ 
 & \emph{XMM}--Newton &  0653870501  &  2010-07-23 &  30  &   10.3 &  8247 & - \\ 
 & \emph{XMM}--Newton & 0653870601  &  2010-08-03 &   30 &  1.0 &  752   & - \\ 
 & \emph{Chandra} & 12292$^c$ & 2010-12-02 & 2  &    39.6 & 9048 &  \\ \hline
NGC\,4698  & \emph{XMM}--Newton & 0112551101 &  2001-12-16 & 25 &  8 & 411  & 40.14$^+_-$0.10 & UVM2  \\
	   & \emph{XMM}--Newton &  0651360401 &  2010-06-09 & 25 &  28 & 1647  & 40.14$^+_-$0.11 & UVM2 \\ \hline
NGC\,5194   & \emph{Chandra} &  1622 &  2001-06-23 & 2 &  27 & 451   & -  \\
   & \emph{Chandra} & 3932$^c$ & 2003-08-07 & 2 &  48 & 940   & - \\
 & \emph{Chandra} & 13813  & 2012-09-09 & 2 &  179.2 & 2238 &  -  \\
  & \emph{Chandra} & 13812  & 2012-09-12 & 2 &  157.5 & 2516 &  - \\
 & \emph{Chandra} & 13814  & 2012-09-20 & 2 &  189.9 & 2574 &  - \\
 & \emph{Chandra} & 13815  & 2012-09-23 & 2 &  67.2 & 1022 &  - \\
 & \emph{Chandra} & 13816  & 2012-09-26 & 2 &   73.1 &  1033 &  - \\ 
  & \emph{XMM}--Newton & 0112840201$^c$ &  2003-01-15 & 25 &  17 & 11641 &   40.94$^+_-$0.01 & UVW1 \\ 
   & \emph{XMM}--Newton &  0212480801 & 2005-07-01 & - & - & -  & 40.93$^+_-$0.01  & UVW1 \\
   &                    &             &            &   &   &      & 40.38$^+_-$0.11  & UVM2 \\ 
   &                    &             &            &   &   &      & 40.37$^+_-$0.16  & UVW2 \\
   & \emph{XMM}--Newton &  0303420101 & 2006-05-20 & - & - & -  & 40.79$^+_-$0.01  & UVW1 \\ 
   & \emph{XMM}--Newton & 0303420201 & 2006-05-24 & - & - & -  & 40.84$^+_-$0.01  & UVW1 \\
   &                    &             &            &   &   &      & 40.34$^+_-$0.07  & UVW2 \\ 
   & \emph{XMM}--Newton & 0677980701  & 2011-06-07  & - & - & -  & 40.97$^+_-$0.01  & UVW1 \\ 
   &                    &             &            &   &   &      & 40.59$^+_-$0.04  & UVM2 \\ 
   &                    &             &            &   &   &      & 40.40$^+_-$0.08  & UVW2 \\   
   & \emph{XMM}--Newton &  0677980801 &  2011-06-11 & - & - & -  & 40.94$^+_-$0.01  & UVW1 \\ 
   &                    &             &            &   &   &      & 40.53$^+_-$0.04  & UVM2 \\ 
   &                    &             &            &   &   &      & 40.41$^+_-$0.08  & UVW2 \\   
 \hline   
MARK\,268 & \emph{XMM}--Newton & 0554500701  &  2008-07-20 & 20  &  2.3 & 547 &  42.59$^+_-$0.05 & UVM2 \\
 & & & & & & &  42.93$^+_-$0.01 & UVW1 \\
 & \emph{XMM}--Newton & 0554501101  &  2008-07-22 & 20  &  10.5 & 2469 &   42.66$^+_-$0.064 & UVM2 \\
  & & & & & & &  42.92$^+_-$0.01 & UVW1 \\ \hline
MARK\,273 & \emph{XMM}--Newton & 0101640401$^c$ & 2002-05-07 & 20  &  17.8 & 1796 &  43.05$^+_-$0.06 & UVW1 \\
 & \emph{XMM}--Newton & 0651360301 & 2010-05-13 & - & - & - &  43.16$^+_-$0.01 & UVW1 \\
 & \emph{Chandra} & 809$^c$	     & 2000-04-19 & 4  &  44.2 & 1633 &   - \\ \hline
Circinus & \emph{Chandra} &  365   &  2000-03-14 & 2  &  5.0 & 1638 &  - \\   
 &  \emph{Chandra} & 9140  &  2008-10-26 & 2  &  48.8 & 15594 &  - \\ 
 & \emph{Chandra} & 10937$^c$  &  2009-12-28 &  2 &  18.3 & 5929 &  - \\  
 & \emph{XMM}--Newton & 0111240101 &   2001-08-06 &  15 &  63.8 & 139614 &  - \\
 & \emph{XMM}--Newton & 0656580601$^c$ &   2014-03-01 &  15 &  24.1 & 43031 &  - \\ \hline
NGC\,5643  & \emph{XMM}--Newton & 0140950101  &  2003-02-08 & 25  &   5.9 & 1419 &  - \\ 
& \emph{XMM}--Newton & 0601420101  &  2009-07-25 &  25 &  16.1 & 4142 &  -\\
 \hline
MARK\,477 & \emph{XMM}--Newton & 0651100301  & 2010-07-21 & 20  &  7.2 & 1898 &  43.41$^+_-$0.01 & UVW1 \\
 & \emph{XMM}--Newton & 0651100401  &  2010-07-23 & 20 &   6.5 & 1761 &  43.43$^+_-$0.01 & UVW1 \\ \hline
IC\,4518A & \emph{XMM}--Newton & 0401790901  & 2006-08-07 &  20 &  7.5 & 2082 &  - \\
& \emph{XMM}--Newton & 0406410101  & 2006-08-15 & 20  &  21.1 & 4003 &  - \\ \hline
ESO\,138-G01 & \emph{XMM}--Newton & 0405380201  &  2007-02-16 &  20 &  10.5 & 4454 &  - \\
 & \emph{XMM}--Newton & 0690580101  &  2013-02-24 & 20  &  7.7 & 3179 &  -  \\ \hline
NGC\,6300 & \emph{Chandra} & 10292$^c$ &  2009-06-10 & 2 &  9.8 & 3686 &  - \\
 & \emph{Chandra} & 10293 &  2009-06-14 & 2 &  9.8 & 3331 &  - \\ 
 & \emph{XMM}--Newton & 0059770101$^c$ & 2001-03-02 & 20 &  34.9 & 919 &  - \\ \hline
NGC\,7172 & \emph{XMM}--Newton & 0147920601  &  2002-11-18 &  25 &  10.9 & 19949 &  - \\
 & \emph{XMM}--Newton & 0202860101  &  2004-11-11 & 25  &  18.1 & 31517 &  - \\
 & \emph{XMM}--Newton & 0414580101  &  2007-04-24 &  25 &   26.9 & 92998 &  -\\ \hline
NGC\,7212 & \emph{XMM}--Newton & 0200430201$^c$ & 2004-05-20 & 20  &  9.6 & 1365 &  Not detected \\
 & \emph{Chandra} & 4078$^c$ & 2003-07-22 & 3 &  19.9 & 682 &  - \\
\hline
NGC\,7319 & \emph{Chandra} & 789  & 2000-07-09 &  3 &  19.7 & 880 &  - \\
 & \emph{Chandra} & 7924$^c$ & 2007-08-17 & 3  &  93.2 & 3796 &  - \\
 & \emph{XMM}--Newton & 0021140201$^c$ & 2001-12-07 & 20 &  32.3 & 5839 &  Not detected \\
\hline    
\caption*{{\bf Notes.} (Col. 1) name, (Col. 2) instrument, (Col. 3) obsID, (Col. 4) date, (Col. 5) aperture radius for the nuclear extraction, (Col. 6) net exposure time, (Col. 7) number of counts in the 0.5-10 keV band, (Cols. 8 and 9) UV luminosity from the optical monitor and filter. The $c$ represents data from different instruments that were compared as explained in Sect. \ref{simult}.}
\end{longtable}

\tiny
\renewcommand{\arraystretch}{1.4}
\begin{longtable}{lccccccccc}
\caption[Spectral fittings]{\label{bestfitSey}  Final compilation of the best-fit models for the sample, including the individual best-fit model for each observation, and the simultaneous best-fit model with the varying parameters. }  \\  \hline \hline
Analysis & ObsID & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$  \\
  & & &  &  & keV & & ($10^{-4}$) & ($10^{-4}$) & F-test \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline 
\endfirsthead
\caption[]{(Cont.)} \\
\hline \hline
Analysis & ObsID & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$  \\
  & & &  &  & keV & & ($10^{-4}$) & ($10^{-4}$) & F-test \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline  
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
\multicolumn{10}{c}{MARK\,348} \\ \hline
Ind & 0067540201* & ME2PL & 0.00$ _{ 0.00 }^{ 0.03 }$ & 13.40$ _{ 12.94 }^{ 13.61 }$ &  0.18$ _{ 0.14 }^{ 0.20 }$ & 1.50$ _{ 1.44 }^{ 1.56 }$  & 0.59$ _{ 0.55 }^{ 0.63 }$ & 80.76$ _{ 80.76 }^{ 101.65 }$ & 1281.96/1132 \\ 
Ind & 0701180101 & ME2PL & - & 12.89$ _{ 11.74 }^{ 14.12 }$ & 0.20$ _{ 0.18 }^{ 0.23 }$ & 1.42$ _{ 1.26 }^{ 1.58 }$ & 0.37$ _{ 0.37 }^{ 0.49 }$ & 23.81$ _{ 17.39 }^{ 32.79 }$ & 219.05/227 \\ \hline
SMF1 & 0067540201 & ME2PL & - & 13.29$_{12.90}^{13.70}$ & 0.19$_{0.18}^{0.21}$ & 1.50$_{1.44}^{1.56}$ & 0.54$_{0.50}^{0.57}$ & 88.49$_{79.91}^{98.95}$ & 1520.54/1368 \\
     & 0701180101 &       & & & & & & 27.17$_{24.37}^{30.49}$ & 0 \\ 
\multicolumn{10}{c}{NGC\,424} \\ \hline
Ind & 0002942301* & 2ME2PL & - & 34.89$ _{ 23.92 }^{ 51.68 }$ &  0.07$ _{ 0.06 }^{ 0.09 }$(0.65$ _{ 0.58 }^{ 0.72 }$) & 1.49$ _{ 1.07 }^{ 1.91 }$ & 0.48$ _{ 0.48 }^{ 0.85 }$ & 4.21$ _{ 1.44 }^{ 10.69 }$ & 66.80/54 \\
Ind & 0550950101 & 2ME2PL & - & 45.55$ _{ 41.29 }^{ 51.01 }$ & 0.10$ _{ 0.09 }^{ 0.11 }$ (0.71$ _{ 0.70 }^{ 0.72 }$) & 2.03$ _{ 1.93 }^{ 2.10 }$ & 0.74$ _{ 0.74 }^{ 0.83 }$ & 11.47$ _{ 9.26 }^{ 13.75 }$ & 1165.90/532 \\
Ind & 3146 & 2ME2PL & - & 17.12$ _{ 13.14 }^{ 22.84 }$ & 0.10$ _{ 0.08 }^{ 0.15 }$ (0.71$ _{ 0.60 }^{ 0.84 }$) & 2.35$ _{ 1.94 }^{ 2.63 }$ & 0.68$ _{ 0.68 }^{ 1.01 }$ & 13.76$_{ 6.62 }^{ 23.77 }$ & 48.02/37 \\ \hline
SMF0 & 0002942301/3146 & 2ME2PL & - & 24.49$ _{ 18.65 }^{ 31.94 }$ & 0.09 $_{ 0.07 }^{ 0.10 }$ (0.67 $_{ 0.61 }^{ 0.73 }$) & 1.82$ _{ 1.46 }^{ 2.15 }$ $\dagger$  & 0.72 $_{ 0.58 }^{0.88 }$ & 6.70$ _{ 3.11 }^{ 13.11 }$ & 138.97/103   \\
\multicolumn{10}{c}{MARK\,573} \\ \hline
Ind & 7745 & 2ME2PL & - & 33.28$ _{ 15.65 }^{ 98.24 }$ &  0.13$ _{ 0.11 }^{ 0.15 }$ (0.71$ _{ 0.66 }^{ 0.76 }$) & 2.50$ _{ 2.02 }^{ 2.78 }$ & 0.48$ _{ 0.36 }^{ 0.55 }$ & 3.97$ _{ 1.51 }^{ 16.71 }$ & 71.22/67 \\
Ind & 13124* & 2ME2PL & - & 38.48$ _{ 29.40 }^{ 68.89 }$ &  0.09$ _{ 0.07 }^{ 0.13 }$ (0.67$ _{ 0.62 }^{ 0.72 }$) & 1.92$ _{ 1.61 }^{ 2.27 }$ & 0.57$ _{ 0.57 }^{ 0.87 }$ & 5.18$ _{ 2.49 }^{ 11.29 }$ & 92.51/78 \\
Ind & 0200430701 & 2ME2PL & - & 17.12$ _{ 10.02 }^{ 28.98 }$ &  0.14$ _{ 0.11 }^{ 0.18 }$(0.73$ _{ 0.68 }^{ 0.82 }$) & 3.23$ _{ 3.03 }^{ 3.45}$ & 0.66$ _{ 0.66 }^{ 0.87 }$ & 9.85$ _{ 5.19 }^{ 18.62 }$ & 78.04/88 \\
\hline
SMF0 & All & 2ME2PL & - & 45.83$ _{ 25.56 }^{ 103.01 }$ & 0.10 $_{ 0.09 }^{ 0.12 }$(0.67$ _{ 0.64 }^{ 0.69 }$) & 2.12 $_{ 1.85 }^{ 2.45 }$ $\dagger$ & 0.41 $_{ 0.38 }^{ 0.51 }$ & 2.74 $_{ 1.37 }^{ 5.16 }$ & 198.73/161 \\
\multicolumn{10}{c}{NGC\,788} \\ \hline
Ind & 0601740201* & 2ME2PL & - & 50.32$ _{ 44.62 }^{ 56.40 }$ & 0.11$ _{ 0.09 }^{ 0.12 }$ (0.71$ _{ 0.64 }^{ 0.76 }$) & 1.41$ _{ 1.15 }^{ 1.67 }$ & 0.31$ _{ 0.31 }^{ 0.47 }$ & 16.84$ _{ 9.18 }^{ 30.52 }$ & 199.77/154 \\
Ind & 11680 & 2ME2PL & - & 44.35$ _{ 36.55 }^{ 53.07 }$ & 0.14$ _{ 0.09 }^{ 0.17 }$ (0.76$ _{ 0.67 }^{ 0.87 }$) & 0.61$ _{ 0.15 }^{ 1.06 }$ & 0.15$ _{ 0.15 }^{ 0.31 }$ & 4.10$ _{ 1.53 }^{ 10.51 }$ & 34.4566/39 \\ \hline
SMF0 & All(+ring) & 2ME2PL & - & 46.61 $_{ 42.14 }^{ 51.35 }$ & 0.11 $_{ 0.09 }^{ 0.12 }$ (0.71$ _{ 0.67 }^{ 0.75 }$) & 1.28 $_{ 1.06 }^{ 1.51 }$ & 0.35 $_{ 0.29 }^{ 0.41 }$ & 12.43 $_{ 7.55 }^{ 20.51 }$ & 262.36/205 \\ 
\multicolumn{10}{c}{ESO\,417-G06} \\ 
\hline
Ind & 0602560201* &  MEPL & 0.77$ _{ 0.57 }^{ 0.91 }$ & 5.15$ _{ 4.41 }^{ 6.10 }$ & 0.13$ _{ 0.10 }^{ 0.18 }$ & 1.03$ _{ 0.85 }^{ 1.25 }$ & 59.98$_{ 10.32 }^{ 571.31 }$ & 4.52$ _{ 3.22 }^{ 6.40 }$ & 129.13/96 \\
Ind & 0602560301 & MEPL & 0.72$ _{ 0.50 }^{ 0.87 }$ & 7.85$ _{ 6.70 }^{ 9.19 }$ & 0.19$ _{ 0.14 }^{ 0.26 }$ & 1.44$ _{ 1.20 }^{ 1.70 }$ & 16.28$ _{ 2.52 }^{ 102.57 }$ & 8.56$ _{ 5.48 }^{ 13.80 }$ & 108.13/85 \\ \hline
SMF1 & 0602560201 & MEPL & 0.76$ _{ 0.62 }^{ 0.84 }$ & 5.64 $_{ 5.01 }^{ 6.38 }$ & 0.15$ _{ 0.14 }^{ 0.19 }$ & 1.21$ _{ 1.07 }^{ 1.37 }$ & 46.28$ _{ 9.33 }^{ 110.75 }$ & 5.91$ _{ 4.57 }^{ 7.95 }$ & 249.86/189 \\
     & 0602560301 & & & 7.16$ _{ 6.42 }^{ 8.02}$ & & & & & 2.6e-5 \\
\multicolumn{10}{c}{MARK\,1066} \\ 
\hline
Ind & 4075 & ME2PL & 0.25$ _{ 0.13 }^{ 0.47 }$ & 70.47$ _{ 18.90 }^{ 186.87 }$ & 0.65$ _{ 0.59 }^{ 0.71 }$ & 2.17$ _{ 1.85 }^{ 2.40 }$ & 0.40$ _{ 0.40 }^{ 1.20 }$ & 5.66$ _{ 0.22 }^{ 20.92 }$ & 41.68/24 \\
Ind & 0201770201* & ME2PL & 0.09$ _{ 0.00 }^{ 0.19 }$ & 54.30$ _{ 30.42 }^{ 106.19 }$ & 0.76$ _{ 0.61 }^{ 0.86 }$ & 2.17$ _{ 1.57 }^{ 2.68 }$ & 0.45$ _{ 0.45 }^{ 1.05 }$ & 6.23$ _{ 1.74 }^{ 19.76 }$ & 27.86/35 \\  \hline
SMF0 & All & ME2PL & 0.12$_{ 0.03 }^{ 0.24 }$ & 82.29$_{ 45.83 }^{ 175.04 }$ & 0.68$_{ 0.62 }^{ 0.79 }$ & 2.02$_{ 1.71 }^{ 2.36 }$ $\dagger$ & 0.53$_{0.40}^{0.71}$ & 7.11$_{2.23}^{25.58}$ & 96.11/69 \\
\multicolumn{10}{c}{3C\,98.0} \\ 
\hline
Ind & 0064600101* & MEPL & 0.67$ _{ 0.57 }^{ 0.76 }$ & 7.08$ _{ 6.03 }^{ 8.28 }$ & 0.15$ _{ 0.12 }^{ 0.17 }$ & 1.04$ _{ 0.81 }^{ 1.27 }$ & 91.66$_{ 37.02 }^{ 337.94}$ & 3.27$ _{ 2.21 }^{ 4.95 }$ & 117.19/102 \\
Ind & 0064600301 & MEPL & 0.69$ _{ 0.52 }^{ 1.00 }$ & 7.15$ _{ 4.61 }^{ 10.52 }$ & 0.17$ _{ 0.11 }^{ 0.21 }$ & 0.99$ _{ 0.48 }^{ 1.64 }$ & 40.52$ _{ 9.40 }^{ 138.52 }$ & 1.75$ _{ 0.70 }^{ 5.60 }$ & 7.30/12 \\
Ind & 10234 & MEPL & 1.34$ _{ 0.00 }^{ 2.02 }$ & 7.07$ _{ 5.56 }^{ 9.09 }$ & 0.21$ _{ 0.10 }^{ 0.25 }$ & 1.04$ _{ 0.66 }^{ 1.48 }$ & 13.04$ _{ 0.25 }^{ 662.07 }$ & 1.73$ _{ 0.90 }^{ 4.18 }$ & 64.69/53 \\ \hline
SMF1 & 0064600101 & MEPL & 0.69$ _{ 0.61 }^{ 0.77 }$ & 7.08$ _{ 6.11 }^{ 8.20 }$ & 0.14$ _{ 0.13 }^{ 0.17 }$ & 1.02$ _{ 0.83 }^{ 1.23 }$ & 92.50$ _{ 36.51 }^{ 231.65 }$ & 3.22$ _{ 2.24 }^{ 4.75 }$ & 127.89/122 \\
     & 0064600301 & & & & & & & 1.85$ _{ 1.27 }^{ 2.74 }$ & 6.1e-19 \\
\multicolumn{10}{c}{MARK\,3} \\ \hline
Ind & 0111220201* & 2ME2PL & - & 44.07$ _{ 41.14 }^{ 47.24 }$ & 0.16$ _{ 0.14 }^{ 0.17 }$ (0.69$ _{ 0.67 }^{ 0.71 }$) & 1.25$ _{ 1.17 }^{ 1.33 }$ & 1.54$ _{ 1.54 }^{ 1.74 }$ & 15.89$ _{ 13.17 }^{ 19.10 }$ & 934.21/789 \\
Ind & 0009220601 & 2ME2PL & - & 43.05$ _{ 34.88 }^{ 53.76 }$ & 0.12$ _{ 0.09 }^{ 0.18 }$ (0.67$ _{ 0.63 }^{ 0.73 }$) & 1.37$ _{ 1.12 }^{ 1.62 }$ & 1.38$ _{ 1.38 }^{ 2.01 }$ & 14.55$ _{ 8.03 }^{ 25.44 }$ & 162.96/134 \\
Ind & 0009220701 & 2ME2PL & - & 38.53$ _{ 28.53 }^{ 53.89 }$ & 0.11$ _{ 0.06 }^{ 0.18 }$ (0.79$ _{ 0.73 }^{ 0.86 }$) & 1.54$ _{ 1.21 }^{ 1.84 }$ & 1.43$ _{ 1.42 }^{ 2.30 }$ & 18.14$ _{ 8.68 }^{ 34.58}$ & 93.31/93 \\ 
Ind & 0009220901 & 2ME2PL & - & 24.25$ _{ 10.54 }^{ 92.09 }$ & 0.12$ _{ 0.07 }^{ 0.19 }$ (0.59$ _{ 0.46 }^{ 0.69 }$) & 0.97$ _{ 0.31 }^{ 1.61 }$ & 0.78$ _{ 0.78 }^{ 2.03}$ & 3.48$ _{ 0.31 }^{ 14.84 }$ & 10.50/21 \\
Ind & 0009220401 & 2ME2PL & - & 45.36$ _{ 30.98 }^{ 67.96 }$ & 0.12$ _{ 0.08 }^{ 0.17 }$ (0.67$ _{ 0.61 }^{ 0.77 }$) & 1.30$ _{ 0.99 }^{ 1.60 }$ & 1.38$ _{ 1.38 }^{ 2.18 }$ & 11.89$ _{ 5.51 }^{ 23.91 }$ & 119.22/81 \\ 
Ind & 0009220501 & 2ME2PL & - & 34.51$ _{ 26.80 }^{ 44.58 }$ & 0.18$ _{ 0.14 }^{ 0.21 }$ (0.68$ _{ 0.63 }^{ 0.79 }$) & 1.31$ _{ 1.04 }^{ 1.58 }$ & 1.32$ _{ 1.32 }^{ 1.95 }$ & 10.36$ _{ 5.36 }^{ 18.73 }$ & 141.61/135 \\
Ind & 0009221601 & 2ME2PL & - & 53.09$ _{ 30.30 }^{ 97.46 }$ & 0.13$ _{ 0.07 }^{ 0.18 }$ (0.73$ _{ 0.65 }^{ 0.82 }$) & 1.17$ _{ 0.75 }^{ 1.59 }$ & 1.11$ _{ 1.11 }^{ 2.21 }$ & 9.95$ _{ 2.93 }^{ 27.66 }$ & 41.96/35 \\ \hline
SMF1 & 0111220201 & 2ME2PL & - & 43.26$_{40.72}^{45.99}$ & 0.15$_{0.15}^{0.17}$ (0.69$_{0.68}^{0.71}$) & 1.28$_{1.21}^{1.34}$ $\dagger$ & 1.66$_{1.57}^{1.74}$ & 16.47 $_{ 14.07 }^{ 19.22 }$ & 1560.36/1354 \\
 & 0009220601 & & & & & & & 11.75 $_{ 9.73 }^{ 14.10 }$ & 5.6e-28 \\
 & 0009220701 & & & & & & & 11.29 $_{ 9.23 }^{ 13.68 }$ \\
 & 0009220901 & & & & & & & 11.68 $_{ 8.90 }^{ 14.87 }$ \\
 & 0009220401 & & & & & & & 10.86 $_{ 8.82 }^{ 13.21 }$ \\
 & 0009220501 & & & & & & & 11.16 $_{ 9.21 }^{ 13.42 }$ \\
 & 0009221601 & & & & & & & 10.42 $_{ 8.06 }^{ 13.15 }$ \\
\multicolumn{10}{c}{MARK\,1210} \\ 
\hline      
Ind & 4875 & 2ME2PL & 1.29$ _{ 0.00 }^{ 2.76 }$ & 22.72$ _{ 17.72 }^{ 28.05 }$ & 0.20$ _{ 0.18 }^{ 0.23 }$ (1.00$ _{ 0.84 }^{ 1.09 }$) & 1.01$ _{ 0.78 }^{ 1.41 }$ & 0.62$ _{ 0.62 }^{ 2.60}$ & 17.54 $_{ 5.36 }^{ 64.50 }$ & 97.40/75 \\
Ind & 9264* & 2ME2PL & - & 19.71$ _{ 16.00 }^{ 21.03 }$ & 0.21$ _{ 0.18 }^{ 0.25 }$ (0.83 $^{ 3.37 }_{ 0.00 }$) & 0.98$ _{ 0.63 }^{ 1.14 }$ & 0.43$ _{ 0.00 }^{ 0.96 }$ & 6.72$ _{ 6.72 }^{ 21.94 }$ &  110.80/78 \\
Ind & 9265 & 2ME2PL & 1.18$ _{ 0.10 }^{ 1.98 }$  & 33.39$ _{ 25.79 }^{ 38.54 }$ & 0.20$ _{ 0.15}^{ 0.24 }$ (0.82$ _{ 0.72 }^{ 0.94 }$) & 1.94$ _{ 1.14 }^{ 2.44 }$ & 1.61$ _{ 0.63 }^{ 3.44 }$ & 29.30$ _{ 29.30 }^{ 255.59 }$ &  71.09/69 \\
Ind & 9266 & 2ME2PL & 0.65$ _{ 0.00 }^{ 1.42 }$ &  29.43$ _{ 24.21 }^{ 35.07 }$ & 0.14$ _{ 0.05 }^{ 0.19 }$ (0.66$ _{ 0.59 }^{ 0.79 }$) & 2.00$ _{ 1.46 }^{ 2.61 }$ & 1.31$ _{ 0.62 }^{ 2.81 }$ & 32.02$ _{ 32.02 }^{ 295.37 }$ &  66.41/64 \\
Ind & 9268 & 2ME2PL & - & 29.13$ _{ 25.21 }^{ 33.38 }$ & 0.07$ _{ 0.02 }^{ 0.20 }$ (0.77$ _{ 0.63 }^{ 0.87 }$) & 1.62$ _{ 1.25 }^{ 2.24 }$ & 0.61$ _{ 0.61 }^{ 1.10 }$ & 39.88$ _{ 15.67 }^{ 89.44 }$ & 82.76/58 \\ \hline
SMF2 & 4875 & 2ME2PL & - & 21.16$_{ 18.87 }^{ 23.64 }$ & 0.18$_{0.15}^{0.20}$(0.81$_{0.75}^{0.87}$) & 1.29$_{1.11}^{1.48}$ & 0.57$_{0.50}^{0.65}$ & 14.93$ _{ 10.71 }^{ 22.44}$ & 496.50/384 \\
& 9264 & & & 22.74$_{ 20.53 }^{ 25.15}$ & & & & 24.72$_{ 17.72 }^{ 37.28 }$ & 8.2e-19 \\
& 9265 & & & 26.40$_{ 23.93 }^{ 29.05}$ & & & & 26.67$^{18.37}_{38.79}$ & 1.6e-8 \\
& 9266 & & & 23.33$ _{ 21.00 }^{ 25.83 }$ & & & & 21.58$^{14.81}_{31.47}$ & \\
& 9268 & & & 26.31$_{ 23.30 }^{ 29.62}$ & & & & 16.73$_{ 11.44 }^{ 24.45 }$ &  \\
\multicolumn{10}{c}{NGC\,3079} \\ 
\hline     
Ind &  2038 & MEPL & 1.76$ _{ 1.47 }^{ 2.06 }$ & 8.74$ _{ 0.00 }^{ 30.63 }$ & 0.91$ _{ 0.73 }^{ 1.16 }$ & $<$1.41 & 2.22$ _{ 1.72 }^{ 3.26 }$ & 0.24$ _{ 0.07 }^{ 28.65 }$ & 21.02/20 \\
Ind & 0110930201& MEPL & 0.65$ _{ 0.44 }^{ 0.88}$ & 0.00$ _{ 0.00 }^{ 0.03 }$ & 0.25$ _{ 0.18 }^{ 0.38 }$ & 1.52$ _{ 1.36 }^{ 1.72 }$ & 11.26$ _{ 2.54 }^{ 89.45 }$ & 0.61$ _{ 0.51 }^{ 0.70 }$ & 43.91/54 \\ \hline
\multicolumn{10}{c}{IC\,2560} \\ 
\hline  
Ind & 0203890101* & 2ME2PL & - & 34.00$ _{ 26.38 }^{ 44.64 }$ & 0.09$ _{ 0.07 }^{ 0.09 }$ (0.58$ _{ 0.50 }^{ 0.61 }$) & 1.32$ _{ 1.09 }^{ 1.55 }$ & 0.13$ _{ 0.13 }^{ 0.19 }$ & 0.83$ _{ 0.47 }^{ 1.38 }$ & 298.27/247 \\
Ind & 4908 & 2ME2PL & - & 26.99$ _{ 17.12 }^{ 43.33 }$ & 0.11$ _{ 0.09 }^{ 0.15 }$ (0.59$ _{ 0.35 }^{ 0.65 }$) & 1.28$ _{ 0.85 }^{ 1.78 }$ & 0.10$ _{ 0.09 }^{ 0.17 }$ & 0.53$ _{ 0.17 }^{ 1.45 }$ & 87.87/51 \\ \hline
SMF0 & All(+ring) & 2ME2PL & - & 31.42$ _{ 25.13 }^{ 39.74 }$ & 0.09 $_{ 0.07 }^{ 0.09 }$ (0.60 $_{ 0.57 }^{ 0.62 }$) & 1.28 $_{ 1.03 }^{ 1.52 }$ & 0.12$_{0.10}^{0.15}$ & 0.67$_{0.38}^{1.14}$ & 387.65/309 \\
\multicolumn{10}{c}{NGC\,3393} \\ 
\hline  
Ind & 4868 & 2ME2PL & 0.00$ _{ 0.00 }^{ 0.05 }$ & 32.57$ _{ 13.65 }^{ 120.39 }$ & 0.14$ _{ 0.10 }^{ 0.16 }$ (0.59$ _{ 0.52 }^{ 0.65 }$) & 2.67$ _{ 2.24 }^{ 3.04 }$ & 0.36$ _{ 0.36 }^{ 0.55 }$ & 4.19$ _{ 0.78 }^{ 20.08 }$ & 68.66/53 \\
Ind & 12290* & 2ME2PL & 0.00 $_{ 0.00 }^{ 0.02 }$ & 24.25$ _{ 13.95 }^{ 40.24 }$ & 0.15$ _{ 0.12 }^{ 0.18 }$ (0.69$ _{ 0.64 }^{ 0.72 }$) & 2.72$ _{ 2.37 }^{ 2.99 }$ & 0.43$ _{ 0.43 }^{ 0.60 }$ & 4.33$ _{ 2.21 }^{ 7.97 }$ & 144.84/88 \\
Ind & 0140950601 & 2ME2PL & 0.00$ _{ 0.00 }^{ 0.24 }$ & 21.30$ _{ 8.06 }^{ 775.71 }$ & 0.11$ _{ 0.09 }^{ 0.12 }$ (0.58$ _{ 0.52 }^{ 0.62 }$) & 2.20$ _{ 1.35 }^{ 2.89 }$ & 0.20$ _{ 0.19 }^{ 0.59 }$ & 1.26$ _{ 0.20 }^{ 4.35 }$ & 85.17/76 \\ \hline
SMF0 & All & 2ME2PL &  - & 27.77$ _{ 18.92 }^{ 42.19 }$ & 0.15$ _{ 0.12 }^{ 0.16}$ (0.65$ _{ 0.61 }^{ 0.69 }$) & 2.68$ _{ 2.43 }^{ 2.89 }$ $\dagger$ & 0.50$_{0.43}^{0.56}$ & 4.26$_{2.43}^{7.18}$ & 232.76/153 \\
\multicolumn{10}{c}{NGC\,4507} \\ \hline
Ind & 0006220201* & 2ME2PL  & - & 41.77$ _{ 40.45 }^{ 43.11 }$ & 0.12$ _{ 0.11 }^{ 0.14 }$ (0.62$ _{ 0.59}^{ 0.64 }$) & 1.62$ _{ 1.53}^{ 1.70 }$ & 1.07$ _{ 1.00 }^{ 1.14 }$ & 75.80$ _{ 75.80 }^{ 108.71 }$  & 1117.20/987 \\
Ind & 0653870201 & 2ME2PL & - & 47.09$ _{ 43.84 }^{ 50.49 }$ & 0.12$ _{ 0.11 }^{ 0.15 }$ (0.64$ _{ 0.60 }^{ 0.67 }$) & 1.24$ _{ 1.09 }^{ 1.39 }$ & 0.83$ _{ 0.82 }^{ 1.04 }$ & 23.56$ _{ 16.75 }^{ 33.00 }$ & 438.97/420 \\
Ind & 0653870301 & 2ME2PL & - & 50.08$ _{ 46.11 }^{ 54.24 }$ & 0.11$ _{ 0.10 }^{ 0.13 }$ (0.65$ _{ 0.61 }^{ 0.68 }$) & 1.09$ _{ 0.93 }^{ 1.26 }$ & 0.76$ _{ 0.75 }^{ 0.98 }$ & 20.61$ _{ 14.10 }^{ 29.98 }$ & 440.94/344 \\
Ind & 0653870401 & 2ME2PL & - & 43.00$ _{ 39.40 }^{ 46.80 }$ & 0.15$ _{ 0.13 }^{ 0.17 }$ (0.69$ _{ 0.65 }^{ 0.75 }$) & 0.96$ _{ 0.79 }^{ 1.18 }$ & 0.68$ _{ 0.68 }^{ 0.88 }$ & 13.90$_{ 9.51 }^{ 20.19} $& 398.38/363 \\
Ind & 0653870501 & 2ME2PL & - & 46.19$ _{ 42.22 }^{ 50.42 }$ & 0.12$ _{ 0.11 }^{ 0.16 }$ (0.61$ _{ 0.57 }^{ 0.65 }$) & 1.18$ _{ 1.00 }^{ 1.35 }$ & 0.79$ _{ 0.79 }^{ 1.05 }$ & 22.03$ _{ 14.62 }^{ 32.92 }$ & 346.92/299 \\
Ind & 0653870601 & 2ME2PL & - & 27.56$ _{ 15.78 }^{ 40.28 }$ & 0.14$ _{ 0.08 }^{ 0.20 }$ (0.75$ _{ 0.63 }^{ 0.89 }$) & 0.77$ _{ -0.07 }^{ 1.63 }$ & 0.22$ _{ 0.22 }^{ 0.94 }$ & 6.47 $_{ 0.85 }^{ 37.34 }$ & 20.13/21 \\
Ind & 12292 & 2ME2PL & - & 44.68$ _{ 42.02 }^{ 47.46 }$ & 0.15$ _{ 0.14 }^{ 0.17 }$ (0.73$ _{ 0.66 }^{ 0.78 }$) & 0.84$ _{ 0.69 }^{ 1.00 }$ & 0.63$ _{ 0.62 }^{ 0.80 }$ & 19.74$ _{ 14.19 }^{ 27.37 }$ & 393.04/287 \\ \hline
SMF2 & 0006220201 & 2ME2PL & - & 38.51$ _{ 37.42 }^{ 39.63 }$ & 0.12$_{0.12}^{0.13}$ (0.63$_{0.62}^{0.65}$) & 1.34$_{1.27}^{1.40}$ & 0.93$_{0.88}^{0.98}$ & 48.16$ _{ 42.04 }^{ 55.11 }$ & 2891.79/2482 \\
     & 0653870201 &  & & 48.45 $_{ 45.63 }^{ 51.45 }$ & & & & 30.92 $_{ 26.47 }^{ 36.10 }$ & 0 \\
     & 0653870301 &  & & 49.56 $_{ 46.37 }^{ 52.97 }$ & & & & 33.06 $_{ 28.18 }^{ 38.77 }$ & 1.1e-13 \\
     & 0653870401 &  & & 46.23 $_{ 43.23 }^{ 49.45 }$ & & & & 33.16 $_{ 28.32 }^{ 38.82 }$ & \\
     & 0653870501 &  & & 46.52 $_{ 43.26 }^{ 50.03 }$ & & & & 30.99 $_{ 26.38 }^{ 36.41 }$ & \\
     & 0653870601 &  & & 37.01 $_{ 28.95 }^{ 47.70 }$ & & & & 23.42 $_{ 17.47 }^{ 31.84 }$ & \\
\multicolumn{10}{c}{NGC\,4698} \\ 
\hline
Ind &  0112551101 &    PL & 0.00$ _{ 0.00 }^{ 0.03 }$ & - & - & 2.16$ _{ 1.98 }^{ 2.41 }$ & - & - & 16.12/11 \\
    &             &  2PL & - & 7.45$ _{ 2.20 }^{ 17.35 }$ & - & 2.44$ _{ 2.21 }^{ 2.80 }$ & 0.20$ _{ 0.17 }^{ 0.23 }$ & 0.75$ _{ 0.21 }^{ 1.25 }$ & 8.01/9 \\
Ind & 0651360401*    & 2PL & - & 11.11$ _{ 6.99 }^{ 16.21 }$ & - & 2.13$ _{ 2.00 }^{ 2.27 }$ & 0.22$ _{ 0.21 }^{ 0.23 }$ & 0.74$ _{ 0.48 }^{ 1.02 }$ & 75.70/53 \\ \hline
SMF0 & All & 2PL & - &  9.84$ _{ 6.69 }^{ 14.24 }$ & & 2.19$ _{ 2.08 }^{ 2.33 }$ & 0.22$ _{ 0.21 }^{ 0.23 }$ & 0.70$ _{ 0.50 }^{ 0.97 }$ & 92.73/70 \\
\multicolumn{10}{c}{NGC\,5194} \\ 
\hline      
Ind & 1622 & ME2PL & 0.01$ _{ 0.00 }^{ 0.26 }$ & 10.42$ _{ 0.00 }^{ 100.05 }$ & 0.64$ _{ 0.57 }^{ 0.70 }$ & 2.68$ _{ 2.23 }^{ 3.01 }$ & 0.00$ _{ 0.00 }^{ 0.23 }$ & 0.22$ _{ 0.00 }^{ 493.63 }$ & 10.38/8 \\
Ind & 3932   & ME2PL & 0.00$ _{ 0.00 }^{ 0.10 }$ & 36.13$ _{ 24.54 }^{ 152.06 }$ & 0.66$ _{ 0.61 }^{ 0.70 }$ & 2.32$ _{ 2.12 }^{ 2.96 }$ & 0.08$ _{ 0.08 }^{ 0.12 }$ & 0.97$ _{ 0.22}^{ 3.67 }$ & 35.93/27 \\
Ind & 13813    & ME2PL & - & 60.36 $_{ 27.81 }^{ 98.94 }$ & 0.64$ _{ 0.61 }^{ 0.66 }$ & 1.92 $_{ 1.72 }^{ 2.10 }$ & 0.06$ _{ 0.06 }^{ 0.08 }$ & 0.90$ _{ 0.37 }^{ 2.12 }$ & 62.16/70 \\
Ind & 13812  & ME2PL & 0.14 $_{ 0.00 }^{ 0.28 }$ & 24.53$ _{ 15.73 }^{ 123.81 }$ & 0.65 $_{ 0.61 }^{ 0.68 }$ & 3.04 $_{ 2.05 }^{ 3.87 }$ & 0.08$ _{ 0.08 }^{ 0.24 }$ & 1.91$ _{ 0.53 }^{ 6.69 }$ & 83.06/65 \\
Ind & 13814* & ME2PL & 0.06 $_{ 0.00 }^{ 0.16}$ & 41.09$ _{ 30.76 }^{ 56.65 }$ & 0.62$ _{ 0.59 }^{ 0.64 }$ & 2.52 $_{ 2.07 }^{ 3.10 }$ & 0.06$ _{ 0.06 }^{ 0.13 }$ & 1.91$ _{ 0.71 }^{ 5.31 }$ & 87.12/68 \\
Ind & 13815   & ME2PL & 0.01$ _{ 0.00 }^{ 0.11 }$ & 70.97$ _{ 35.84 }^{ 96.19 }$ & 0.67$ _{ 0.63 }^{ 0.72 }$ & 2.40$ _{ 2.23 }^{ 3.10 }$ & 0.09$ _{ 0.09 }^{ 0.18 }$ & 3.40$ _{ 0.06 }^{ 17.48 }$ & 20.00/31 \\
Ind & 13816 & ME2PL & 0.00$ _{ 0.00 }^{ 0.20 }$ & 152.21 $_{ 67.83 }^{ 201.29 }$ & 0.60$ _{ 0.56 }^{ 0.64 }$ & 2.06$ _{ 1.39 }^{ 3.36 }$ & 0.06$ _{ 0.06 }^{ 0.09 }$ & 11.58$ _{ 1.16 }^{ 96.47 }$ & 55.55/29 \\
Ind & 0112840201 & 2ME2PL & 0.00$ _{ 0.00 }^{ 0.04 }$ & 12.01$ _{ 9.82 }^{ 14.77 }$ & 0.15$ _{ 0.12 }^{ 0.19 }$ (0.60$ _{ 0.59 }^{ 0.61 }$) & 2.81$ _{ 2.59 }^{ 3.08 }$ & 0.70$ _{ 0.70 }^{ 0.94 }$ & 8.69$ _{ 5.82 }^{ 14.93 }$ & 177.67/207 \\
\hline
SMF0 & All & ME2PL & 0.00$_{ 0.00 }^{ 0.05 }$ & 48.69$ _{ 35.14 }^{ 68.60 }$ & 0.64$ _{ 0.63 }^{ 0.65 }$ & 2.14$ _{ 2.08 }^{ 2.43 }$ $\dagger$ & 0.08$_{0.07}^{0.09}$ & 1.03$_{0.70}^{1.81}$ & 448.67/358 \\
\multicolumn{10}{c}{MARK\,268} \\ 
\hline 
Ind & 0554500701 & 2PL  & 0.10$ _{ 0.00 }^{ 0.24 }$ & 35.25$ _{ 28.41 }^{ 43.55 }$ & - & 2.49$ _{ 1.83 }^{ 3.26 }$ & 0.47$ _{ 0.31 }^{ 0.74 }$ & 91.33$ _{ 26.18 }^{ 409.21 }$ &  12.07/17 \\
    &            & ME2PL & 0.13$ _{ 0.00 }^{ 1.76 }$ & 31.86$ _{ 24.47 }^{ 45.21 }$ & 0.57$ _{ 0.32 }^{ 0.88 }$ & 2.11$ _{ 1.35 }^{ 3.07 }$ & 0.15$ _{ 0.15 }^{ 1.70 }$ & 42.96$ _{ 10.25 }^{ 311.67 }$ & 6.52/15 \\ 
Ind & 0554501101* & ME2PL  & 0.01$ _{ 0.00 }^{ 0.09 }$ & 34.27$ _{ 30.47 }^{ 39.16 }$ & 0.81$ _{ 0.69 }^{ 0.89 }$ & 1.70$ _{ 1.48 }^{ 2.05 }$ & 0.22$ _{ 0.18 }^{ 0.30 }$ & 11.84$ _{ 11.83}^{ 39.96 }$  & 104.44/99 \\ \hline
SMF0 & All & ME2PL & 0.02$ _{ 0.00 }^{ 0.09 }$ & 33.65$ _{ 30.26 }^{ 37.93 }$ & 0.78$ _{ 0.64 }^{ 0.86 }$ & 1.75$ _{ 1.51 }^{ 2.06 }$ & 0.24$_{0.19}^{0.31}$ & 20.82$_{12.52}^{40.42}$ & 124.87/124 \\
\multicolumn{10}{c}{MARK\,273} \\ 
\hline 
Ind & 0101640401* & ME2PL & - & 58.46$ _{ 43.97 }^{ 75.12 }$ & 0.67$ _{ 0.61 }^{ 0.74 }$ & 1.91$ _{ 1.74 }^{ 2.07 }$ & 0.27$ _{ 0.27 }^{ 0.34 }$ & 6.19$ _{ 3.73 }^{ 9.71 }$ & 81.61/64 \\ 
& & 2ME2PL & - & 59.94$ _{ 43.57 }^{ 78.44 }$ & 0.26$ _{ 0.16 }^{ 0.40 }$ (0.74$ _{ 0.64 }^{ 0.88 }$) & 1.66$ _{ 1.32 }^{ 1.93 }$ & 0.19$ _{ 0.19 }^{ 0.31 }$ & 3.78$ _{ 1.63 }^{ 7.18 }$ & 77.53/62  \\
Ind & 809 &  2ME2PL & 0.42$ _{ 0.17 }^{ 1.10 }$ & 45.11$ _{ 39.00 }^{ 52.33 }$ & 0.04$ _{ 0.02 }^{ 0.16 }$ (0.81$ _{ 0.73 }^{ 0.94 }$) & 2.30$ _{ 1.76 }^{ 3.07 }$ & 0.26$ _{ 0.26 }^{ 0.70 }$ & 20.70$ _{ 8.06 }^{ 107.25 }$ & 56.07/58 \\ \hline
SMF1 & 0101640401 & 2ME2PL &  - & 78.85$ _{ 67.72 }^{ 90.96 }$ & 0.01$_{0.01}^{0.15}$ (0.88$_{0.82}^{0.99}$) & 1.33$_{1.17}^{1.46}$ & 0.17$_{0.15}^{0.19}$ & 2.86$_{2.09}^{3.85}$ & 193.34/131  \\
& 809 &  & & 38.43$ _{ 33.42 }^{ 43.94 }$ & & & & &   \\
\multicolumn{10}{c}{Circinus} \\ \hline
Ind & 365 & 2ME2PL & - & 60.04$ _{ 33.78 }^{ 81.16 }$ & 1.05$ _{ 0 }^{ 0 }$ (0.44$ _{ 0 }^{ 0 }$) & 0.98$ _{ 0.75 }^{ 1.23 }$ & 2.45$ _{ 2.45 }^{ 3.51 }$ & 14.15$ _{ 5.09 }^{ 25.59 }$ & 130.43/58 \\
Ind & 9140* & 2ME2PL & - & 41.33$ _{ 36.55 }^{ 46.73 }$ & 0.07$ _{ 0.03 }^{ 0.34 }$ (0.71$ _{ 0.64 }^{ 0.77 }$) & 1.00$ _{ 0.91 }^{ 1.10 }$ & 2.76$ _{ 2.76 }^{ 3.20 }$ & 13.34$ _{ 10.80 }^{ 16.57 } $& 965.62/397 \\
Ind & 10937 & 2ME2PL & - & 54.02$ _{ 43.53 }^{ 67.25 }$ & 0.07$ _{ 0 }^{ 0 }$ (0.75$ _{ 0.63 }^{ 0.94 }$) & 0.88$ _{ 0.70 }^{ 1.01 } $& 2.29$ _{ 2.29 }^{ 2.93 }$ & 15.15$ _{ 10.62 }^{ 21.23 }$ & 476.34/198 \\
Ind & 0111240101* & 2ME2PL & - & 39.33$ _{ 35.06 }^{ 44.20 }$ & 0.11$ _{ 0.10 }^{ 0.13 }$ (0.59$ _{ 0.57 }^{ 0.61 }$) & 1.35$ _{ 1.33 }^{ 1.38 }$ & 14.69$ _{ 14.69 }^{ 15.40 }$ & 14.52$ _{ 12.72 }^{ 16.47 }$ & 2661.99/1584  \\
Ind & 0656580601 & 2ME2PL & - & 46.28$ _{ 44.78 }^{ 49.26 }$ & 0.02$ _{ 0.01 }^{ 0.40 }$ (0.61$ _{ 0.59 }^{ 0.63 }$) & 1.31$ _{ 1.30 }^{ 1.33 }$ & 9.43$ _{ 9.43 }^{ 9.69 }$ & 40.08$ _{ 34.17 }^{ 46.79 }$ & 2193.02/1090 \\
\hline
SMF0 & All (\emph{Chandra}) & 2ME2PL & - & 39.70$ _{ 34.50 }^{ 46.17 }$ & 0.14 $_{ 0.04 }^{ 0.227 }$ (0.72 $_{ 0.65 }^{ 0.84 }$) & 0.63 $_{ 0.53 }^{ 0.73 }$ $\dagger$ & 1.86 $_{ 1.69 }^{ 2.03 }$ & 5.70$ _{ 4.42 }^{ 7.20 }$ & 1114.28/673 \\ \hline
SMF2 & 0111240101 & 2ME2PL & - & 42.56$_{39.17}^{46.27}$ & 0.11$_{0.08}^{0.12}$ (0.62$_{0.60}^{0.63}$) & 1.34$_{1.31}^{1.37}$ & 14.35$ _{ 14.03 }^{ 14.68 }$ & 15.79$ _{ 14.06 }^{ 17.63 }$ & 4410.83/2682 \\
     & 0656580601 & & & & & & 9.48 $_{ 9.23 }^{ 9.75 }$ & 22.93 $_{ 20.90 }^{ 25.11 }$ & 1.2e-255 \\
     & & & & & & & & &  1.8e-13 \\
\multicolumn{10}{c}{NGC\,5643} \\ 
\hline 
Ind & 0140950101 & 2ME2PL & - & 87.04$ _{ 37.68 }^{ 221.48 }$ & 0.16$ _{ 0.14 }^{ 0.19 }$ (0.68$ _{ 0.62 }^{ 0.77 }$) & 0.99$ _{ 0.60 }^{ 1.42 }$ & 0.20$ _{ 0.20 }^{ 0.41 }$ & 1.90$ _{ 0.37 }^{ 11.03 }$ & 35.98/46 \\
Ind & 0601420101* & 2ME2PL & - & 35.23$ _{ 25.63 }^{ 51.46 }$ & 0.09$ _{ 0.08 }^{ 0.11 }$ (0.59$ _{ 0.51 }^{ 0.63 }$) & 1.51$ _{ 1.21 }^{ 1.82 }$ & 0.41$ _{ 0.41 }^{ 0.63 }$ & 2.81$ _{ 1.40 }^{ 5.35 }$ & 184.91/139  \\ \hline
SMF0 & All & 2ME2PL & - & 44.65$ _{ 30.74 }^{ 68.03 }$  & 0.11 $_{ 0.09 }^{ 0.14 }$ (0.61$ _{ 0.58 }^{ 0.64 }$) & 1.32$ _{ 1.08 }^{ 1.59 }$ $\dagger$ & 0.43$_{0.36}^{0.52}$ & 2.26$_{1.21}^{4.01}$ & 245.69/197 \\
\multicolumn{10}{c}{MARK\,477} \\ 
\hline 
Ind & 0651100301* & 2ME2PL & - & 25.58$ _{ 20.04 }^{ 31.53 }$ & 0.15$ _{ 0.11 }^{ 0.19 }$ (0.59$ _{ 0.36 }^{ 0.74 }$) & 1.10$ _{ 0.71 }^{ 1.48 }$ & 0.21$ _{ 0.21 }^{ 0.36 }$ & 2.89$ _{ 1.17 }^{ 6.60 }$ & 55.96/63  \\
Ind & 0651100401 & 2ME2PL & - & 29.72$ _{ 24.41 }^{ 35.63 }$ & 0.11$ _{ 0.07 }^{ 0.17 }$ (0.50$ _{ 0.30 }^{ 0.69 }$) & 1.54$ _{ 1.12 }^{ 1.94 }$ & 0.28$ _{ 0.28 }^{ 0.49 }$ & 8.42$ _{ 3.64 }^{ 18.78 }$ & 50.90/60  \\ \hline
SMF0 & All & 2ME2PL & - & 27.76$ _{ 23.92 }^{ 31.89 }$ & 0.15 $_{ 0.09 }^{ 0.17 }$ (0.60 $_{ 0.33 }^{ 0.69 }$) & 1.30 $_{ 1.02 }^{ 1.58 }$ $\dagger$ & 0.32$_{0.26}^{0.38}$ & 4.89$_{2.63}^{8.84}$  & 122.47/135 \\
\multicolumn{10}{c}{IC\,4518A} \\ 
\hline 
Ind & 0401790901 & ME2PL & - & 22.85$ _{ 19.99 }^{ 25.65 }$ & 0.68$ _{ 0.61 }^{ 0.75 }$ & 1.94$ _{ 1.66 }^{ 2.19 }$ & 0.28$ _{ 0.28 }^{ 0.42 }$ & 23.18$ _{ 13.11 }^{ 38.48 }$ & 84.82/84 \\ 
 & & 2ME2PL & 0.58$ _{ 0.01 }^{ 1.42 }$ & 21.92$ _{ 19.79 }^{ 26.44 }$ & 0.18$ _{ 0.12 }^{ 0.22 }$ (0.71$ _{ 0.65 }^{ 0.79 }$) & 1.72$ _{ 1.29 }^{ 2.21 }$ & 0.23$ _{ 0.23 }^{ 0.76 }$ & 15.05$ _{ 6.64 }^{ 36.19 }$ & 69.71/82  \\
 Ind & 0406410101* &  2ME2PL & - & 24.65$ _{ 21.58 }^{ 27.85 }$ & 0.09$ _{ 0.05 }^{ 0.21 }$ (0.65$ _{ 0.60 }^{ 0.69 }$) & 1.47$ _{ 1.21 }^{ 1.72 }$ & 0.22$ _{ 0.22 }^{ 0.33 }$ & 6.05$ _{ 3.46 }^{ 10.42 }$ & 169.18/161 \\ \hline
SMF1 &  0401790901 & 2ME2PL & - & 22.22$_{19.98}^{24.52}$ & 0.16$_{0.09}^{0.22}$ (0.68$_{0.64}^{0.76}$) & 1.50$_{1.29}^{1.70}$ & 0.27$_{0.22}^{0.31}$ & 10.29$_{6.70}^{15.68}$ & 258.87/254 \\
 & 0406410101 & & & & & & & 5.92$_{3.83}^{9.08}$ & 5.2e-26 \\
\multicolumn{10}{c}{ESO\,138-G01} \\ 
\hline 
Ind & 0405380201* & ME2PL & - & 31.43$ _{ 27.61 }^{ 35.98 }$ & 0.71$ _{ 0.65 }^{ 0.78 }$ & 2.31$ _{ 2.21 }^{ 2.40 }$ & 1.70$ _{ 1.70 }^{ 1.94 }$ & 38.74$ _{ 30.65 }^{ 48.57 }$ & 287.95/174 \\ 
Ind & 0690580101 & ME2PL & - & 25.88$ _{ 22.91 }^{ 30.83 }$ & 0.71$ _{ 0.66 }^{ 0.84 }$ & 2.60$ _{ 2.49 }^{ 2.71 }$ & 1.76$ _{ 1.76 }^{ 2.04 }$ & 49.99$_{ 39.89 }^{ 66.24 }$ & 211.76/126 \\ \hline
SMF0 & All & ME2PL & - & 29.82$ _{ 26.29 }^{ 32.26 }$ & 0.71$_{0.68}^{0.77}$ & 2.42$_{2.35}^{2.50}$ $\dagger$ & 1.85$_{1.75}^{1.94}$ & 43.38$_{36.05}^{51.19}$ & 521.97/310 \\
\multicolumn{10}{c}{NGC\,6300} \\ 
\hline 
Ind & 10292* & 2PL  & 0.00$ _{ 0.00 }^{ 0.42 }$ & 14.06$ _{ 12.14 }^{ 15.37 }$ & - & 0.77$ _{ 0.42 }^{ 0.99 }$  & 0.12$ _{ 0.08 }^{ 0.16 }$ & 17.51$ _{ 10.86 }^{ 29.15 }$ & 145.61/131 \\
Ind & 10293 & 2PL  & - & 19.83$ _{ 17.11 }^{ 21.17 }$ & - & 1.48$ _{ 1.07 }^{ 1.69 }$  & 0.13$ _{ 0.10 }^{ 0.17 }$ & 76.69$ _{ 35.41 }^{ 113.25 }$ & 130.28/121 \\
Ind & 0059770101 & 2PL  & - & 25.41$ _{ 21.70 }^{ 29.69 }$ & - & 2.19$ _{ 1.78 }^{ 2.65 }$  & 0.02$ _{ 0.01 }^{ 0.02 }$ & 5.64$ _{ 2.52 }^{ 13.89 }$ & 29.26/35 \\ \hline
SMF0 & All & 2PL  & - &  16.46$ _{ 15.32 }^{ 17.85 }$ & - & 1.02$ _{ 0.86 }^{ 1.26 }$  & 0.12$_{0.10}^{0.15}$ & 32.70$_{24.19}^{51.16}$ & 304.19/260 \\
\multicolumn{10}{c}{NGC\,7172} \\ 
\hline 
Ind & 0147920601  & ME2PL & 0.00$ _{ 0.00 }^{ 0.05 }$ & 8.45$ _{ 8.12}^{ 8.81 }$ & 0.35$ _{ 0.27 }^{ 0.57 }$ & 1.52$ _{ 1.44 }^{ 1.58 }$ & 0.23$ _{ 0.23 }^{ 0.33 }$ & 61.18$ _{ 53.78 }^{ 69.78 }$ & 655.26/682 \\
Ind & 0202860101 & ME2PL  & - &  8.75$ _{ 8.48 }^{ 9.02 }$ & 0.20$ _{ 0.17 }^{ 0.25 }$ & 1.56$ _{ 1.50 }^{ 1.62 }$ &  0.30$ _{ 0.27 }^{ 0.34}$ & 57.43$ _{ 57.43 }^{ 70.75 }$ & 943.47/1046 \\ 
Ind & 0414580101* & ME2PL & - & 8.34$ _{ 8.19 }^{ 8.50 }$ & 0.28$ _{ 0.19 }^{ 0.51 }$ & 1.65$ _{ 1.61 }^{ 1.68 }$ & 0.31$ _{ 0.31 }^{ 0.39 }$ & 152.90$ _{ 143.87 }^{ 162.22 }$ & 1482.81/1454 \\ \hline
SMF1 & 0147920601 & ME2PL & - & 8.43$_{8.31}^{8.56}$ & 0.26$_{0.24}^{0.31}$ & 1.61$_{1.58}^{1.63}$ & 0.30$_{0.28}^{0.32}$ & 70.73$_{67.35}^{74.30}$ & 3198.23/3200 \\
     & 0202860101 &       &   &                      &                      &                      &                       & 66.95$_{63.78}^{70.30}$ & 0 \\
     & 0414580101 &       &   &                      &                      &                      &                       & 145.45$_{138.64}^{152.64}$ \\
\multicolumn{10}{c}{NGC\,7212} \\ \hline
Ind & 0200430201* & 2ME2PL & - & 118.96$ _{ 54.65 }^{ 264.77 }$ & 0.16$ _{ 0.11 }^{ 0.20 }$ (0.66$ _{ 0.58 }^{ 0.78 }$) & 0.64$ _{ 0.39 }^{ 0.91 }$ & 0.15$ _{ 0.15 }^{ 0.25 }$ & 1.42$ _{ 0.28 }^{ 8.63 }$ & 57.77/46 \\
Ind & 4078 & 2ME2PL & - & 34.50$ _{ 28.60 }^{ 46.59 }$ & 0.01$ _{ 0.00 }^{ 0.83 }$ (0.49$ _{ 0.26 }^{ 0.65 }$) & 1.22$ _{ 1.14 }^{ 1.36 }$ & 0.19$ _{ 0.19 }^{ 0.24 }$ & 2.66$ _{ 0.94 }^{ 7.05 }$ & 45.19/19 \\
\hline
SMF0 & All(+ring) & 2ME2PL & - & 81.67$ _{ 51.53 }^{ 124.96 }$ & 0.12$_{ 0.08 }^{ 0.17 }$ (0.59$ _{ 0.52 }^{ 0.66 }$) & 0.80 $_{ 0.57 }^{ 1.04 }$ $\dagger$ & 0.17$_{ 0.14 }^{ 0.21 }$ & 1.43 $_{ 0.62 }^{ 2.92 }$ & 106.34/77 \\
\multicolumn{10}{c}{NGC\,7319} \\ 
\hline
Ind & 789 & ME2PL &  - & 39.11$ _{ 33.65 }^{ 48.43 }$ & 0.85$ _{ 0.73 }^{ 0.99 }$ & 1.29$ _{ 0.79 }^{ 2.20 }$ & 0.08$ _{ 0.05 }^{ 0.14 }$ & 4.42$ _{ 4.42 }^{ 52.91 }$  & 47.441/31 \\ 
Ind & 7924* & ME2PL &  - & 46.06$ _{ 43.15 }^{ 49.01 }$ & 0.65$ _{ 0.57 }^{ 0.75 }$ & 2.03$ _{ 1.79 }^{ 2.25 }$ & 0.19$ _{ 0.16 }^{ 0.22 }$ & 40.65$ _{ 40.65 }^{ 10.32 }$ &  187.45/141 \\ 
Ind & 0021140201 & 2ME2PL & - & 51.88$ _{ 46.20 }^{ 57.69 }$ & 0.18$ _{ 0.08 }^{ 0.24 }$ (0.63$ _{ 0.60 }^{ 0.67 }$) & 1.35$ _{ 1.07 }^{ 1.63 }$ & 0.12$ _{ 0.11 }^{ 0.18 }$ & 7.17$ _{ 3.79 }^{ 13.38 }$ & 263.86/213 \\ \hline
SMF2 & 789 & ME2PL & 0.65 $_{ 0.36 }^{ 0.99 }$ &  46.87$_{44.36}^{49.70}$ & 0.67$_{0.60}^{0.81}$  & 2.03$_{1.88}^{2.29}$ & 0.19$_{0.17}^{0.22}$ & 41.72 $_{ 29.64 }^{ 70.42 }$ & 240.07/193 \\
     &   7924   & & - & & & & & 67.87 $_{ 49.42 }^{ 113.69 }$ & 1.5e-18 \\
     &      & & & & & & & & 1.3e-9 \\
\hline
\caption*{{\bf Notes.} (Col. 1) kind of analysis performed, where Ind refers to the individual fitting of the observation, SMF0 is the simultaneous fit without varying parametes, SMF1 is the simultaneous fit varying one parameter and SMF2 is the simultaneous fit varying two parameters, (Col. 2) obsID, where the * represents the data that are used as a reference model for the simultaneous fit, (Col. 3) best-fit model, (Col. 4, 5, 6, 7, 8 and 9) parameters in the model, where $N_H$ are in units of $10^{22} cm^{-2}$, and (Col. 10) $\chi^2/d.o.f$ and in SMFx (where x = 1,2) the result of the F-test is presented in the second line.
\newline
$\dagger$ The spectral index at hard energies is reported in Table \ref{ew} for \emph{Compton}-thick candidates.} 
\end{longtable}

\begin{longtable}{ccccccc}
\caption[]{\label{lumincorrSey} X-ray luminosities.}  \\  \hline \hline
\multicolumn{7}{c}{ \hspace*{5.7cm} Individual \hspace*{3.5cm} Simultaneous } \\  \cmidrule(r){4-5} \cmidrule{6-7}
Name & Satellite & ObsID & log(L(0.5-2 keV))  & log(L(2-10 keV)) & log(L(0.5-2 keV))  & log(L(2-10 keV)) \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7)  \\ 
\hline 
\endfirsthead
\caption[]{ (Cont.)} \\
\hline \hline
\multicolumn{7}{c}{ \hspace*{5.7cm} Individual \hspace*{3.5cm} Simultaneous } \\ \cmidrule(r){4-5} \cmidrule{6-7}
Name & Satellite & ObsID & log(L(0.5-2 keV))  & log(L(2-10 keV)) & log(L(0.5-2 keV))  & log(L(2-10 keV)) \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7)  \\ 
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
MARK\,348 & \emph{XMM}--Newton & 0067540201 & 43.01$_{42.98}^{43.03}$  &     43.41$_{43.40}^{43.41}$  &  43.01$_{42.99}^{43.02}$  &     43.40$_{43.40}^{43.41}$  \\
          & \emph{XMM}--Newton & 0701180101 & 42.47$_{42.44}^{42.50}$  &     42.89$_{42.88}^{42.91}$  &  42.50$_{42.49}^{42.52}$  &     42.90$_{42.89}^{42.91}$  \\ \hline
NGC\,424 & \emph{XMM}--Newton & 0002942301 & 41.70$_{41.68}^{41.72}$  &     42.01$_{41.93}^{42.07}$   & 41.74$ _{     41.72  }^{   41.76 }$  &  41.87$ _{     41.81 }^{    41.92}$ \\
         & \emph{XMM}--Newton & 0550950101 & 41.95$_{41.94}^{41.95}$  &     42.00$_{41.99}^{42.01}$   & \\
         & \emph{Chandra} (2$\arcsec$) & 3146 & 42.02$_{41.97}^{42.06}$  &     41.91$_{41.83}^{41.97}$   & 41.74$ _{     41.72 }^{    41.76 }$  &  41.84$ _{     41.79 }^{    41.89}$ \\
         & \emph{Chandra} (20$\arcsec$) & 3146 &  42.00$_{41.95}^{42.04}$  &     41.94$_{41.86}^{42.01}$  & \\ \hline
MARK\,573 & \emph{Chandra} (2$\arcsec$) & 7745 & 42.02$_{41.98}^{42.06}$  &     41.69$_{41.59}^{41.77}$   & 41.65$_{41.56}^{41.72}$  &     41.54$_{41.48}^{41.59}$  \\
          & \emph{Chandra} (20$\arcsec$) & 7745 & 42.19$_{42.17}^{42.21}$  &     41.87$_{41.76}^{41.96}$   & \\
          & \emph{Chandra} & 13124 & 41.94$_{41.89}^{41.98}$  &     41.73$_{41.66}^{ 41.80}$   & 41.64$_{ 41.55}^{41.71}$  &     41.54$_{41.49}^{41.59}$  \\
          & \emph{XMM}--Newton & 0200430701 & 42.23$_{42.21}^{42.25}$  &     41.61$_{41.55}^{41.66}$  & \\ \hline
NGC\,788 & \emph{XMM}--Newton &  0601740201 &     42.23$_{42.21}^{42.25}$  &     42.67$_{42.64}^{42.70}$    &  42.11 $_{    42.04   }^{   42.17 }$   & 42.63  $_{   42.60  }^{    42.66}$ \\
         & \emph{Chandra} (3$\arcsec$)   & 11680 & 41.70$_{41.66}^{41.74}$  &     42.59$_{42.42}^{42.71}$    & 42.11 $_{    42.04  }^{    42.17 }$  &  42.59 $_{    42.56  }^{    42.62}$ \\
         & \emph{Chandra} (20$\arcsec$)  & 11680 & 41.81$_{41.76}^{41.85}$  &     42.70$_{42.55}^{42.82}$    & \\ \hline
ESO\,417-G06 & \emph{XMM}--Newton & 0602560201 & 42.59$_{42.51}^{42.66}$ & 42.50$_{42.48}^{42.52}$ &  42.46$_{42.26}^{42.59}$ &  42.50$_{42.48}^{42.52}$ \\
             & \emph{XMM}--Newton & 0602560301 & 42.39$_{42.33}^{42.44}$ & 42.51$_{42.49}^{42.53}$ &  42.46$_{42.21}^{42.62 }$ & 42.50$_{42.48}^{42.52}$ \\ \hline
MARK\,1066 & \emph{XMM}--Newton & 0201770201 & 41.79$_{41.77}^{41.82}$ &    41.75$_{41.70}^{41.80}$ & 41.40$_{41.38}^{41.42}$ &  41.44$_{41.33}^{41.53}$ \\
           & \emph{Chandra} (3$\arcsec$) & 4075 & 41.68$_{41.60}^{41.75}$ & 41.55$_{41.21}^{41.73}$ & 41.39$_{41.37}^{41.41 }$ & 41.42$_{41.32}^{41.49}$  \\
           & \emph{Chandra} (20$\arcsec$) & 4075 & 41.90$_{41.81}^{41.97}$ &   41.02$_{40.72}^{41.19}$ \\ \hline 
3C\,98.0 & \emph{XMM}--Newton & 0064600101 & 43.28$_{43.15}^{43.39}$ &  42.91$_{42.89}^{42.92}$ & 43.14$_{42.87}^{43.30}$ &  42.92$_{42.89}^{42.95}$ \\
         & \emph{XMM}--Newton & 0064600301 & 43.15$_{42.96}^{43.29}$ &  42.68$_{42.61}^{42.74}$ & 43.12$_{42.83 }^{43.29}$ & 42.68$_{42.63}^{42.72}$ \\
     & \emph{Chandra} (2$\arcsec$) & 10234 & 42.67$_{42.47}^{42.80}$ &    42.61$_{42.48}^{42.70}$   &   \\
    & \emph{Chandra} (20$\arcsec$) & 10234 & 42.81$_{42.56}^{42.97}$ &    42.64$_{42.50}^{42.74}$  & \\ \hline
MARK\,3 & \emph{XMM}--Newton & 0111220201 & 42.29$_{42.29}^{42.30 }$  &    42.86$_{42.86}^{42.87}$    & 42.35$_{42.35}^{42.36}$  &     42.87$_{42.86}^{42.88}$  \\
        & \emph{XMM}--Newton & 0009220601 & 42.16$_{42.14}^{42.17}$  &     42.73$_{42.70}^{42.77}$    & 42.24$_{42.23}^{42.24}$  &     42.74$_{42.72}^{42.76}$  \\
        & \emph{XMM}--Newton & 0009220701 & 42.03$_{42.01}^{42.05}$  &     42.66$_{42.61}^{42.71}$    & 42.22$_{42.22}^{42.23}$  &     42.73$_{42.70}^{42.75}$  \\
        & \emph{XMM}--Newton & 0009220901 & 41.76$_{41.72}^{41.79}$  &     42.52$_{42.43}^{42.59}$    & 42.23$_{42.23}^{42.24}$  &     42.74$_{42.69}^{42.79}$  \\
        & \emph{XMM}--Newton & 0009220401 & 42.09$_{42.07}^{42.11}$  &     42.72$_{42.67}^{42.76}$    & 42.21$_{42.21}^{42.22}$  &     42.71$_{42.68}^{42.74}$  \\
        & \emph{XMM}--Newton & 0009220501 & 42.11$_{42.09}^{42.12}$  &     42.65$_{42.62}^{42.68}$    & 42.22$_{42.21}^{42.22}$  &     42.72$_{42.70}^{42.75}$  \\
        & \emph{XMM}--Newton & 0009221601 & 42.04$_{42.01}^{42.07}$  &     42.72$_{42.63}^{42.79}$    & 42.20$_{42.19}^{42.20}$  &     42.70$_{42.65}^{42.74}$  \\ \hline
MARK\,1210 & \emph{Chandra} & 4875 &   42.25$_{     42.21}^{     42.29}$ &     42.69$_{     42.42}^{     42.85}$ &   42.19$_{     42.18}^{     42.20}$ &     42.67$_{     42.64}^{     42.70}$ \\
           & \emph{Chandra} & 9264 &   42.36$_{     42.24}^{     42.45}$ &     42.87$_{     42.73}^{     42.99}$ &   42.40$_{     42.38}^{     42.41}$ &     42.88$_{     42.85}^{     42.91}$ \\
           & \emph{Chandra} & 9265 &   42.89$_{     42.84}^{     42.94}$ &     43.02$_{     42.74}^{     43.19}$ &   42.41$_{     42.40}^{     42.43}$ &     42.90$_{     42.86}^{     42.93}$ \\
           & \emph{Chandra} & 9266 &   41.43$_{     41.33}^{     41.52}$ &     42.60$_{     42.58}^{     42.62}$ &   42.33$_{     42.31}^{     42.34}$ &     42.81$_{     42.77}^{     42.84}$ \\
           & \emph{Chandra} & 9268 &   42.57$_{     42.49}^{     42.64}$ &     42.77$_{     42.53}^{     42.93}$ &   42.22$_{     42.21}^{     42.24}$ &     42.70$_{     42.66}^{     42.74}$ \\ \hline           
NGC\,3079 & \emph{Chandra} (4$\arcsec$) & 2038 & 39.58$_{39.46}^{39.67}$ &  39.82$_{39.72}^{39.90}$ \\
          & \emph{Chandra} (25$\arcsec$) & 2038 & 40.02$_{39.93}^{40.10}$ &   40.07$_{39.99}^{40.14}$ \\
          & \emph{XMM}--Newton & 0110930201 & 39.88$_{39.86}^{39.90}$ &   40.08$_{40.05}^{ 40.10}$ \\ \hline
IC\,2560 & \emph{XMM}--Newton & 0203890101 &     40.72$_{40.71}^{40.73}$  &   41.12$_{41.09}^{41.14}$ & 40.57$ _{     40.56 }^{    40.58 }$  &  41.05 $ _{    41.03 }^{    41.08}$ \\
         & \emph{Chandra} (3$\arcsec$) & 4908 &  40.48$_{40.44}^{40.53}$ &     40.95$_{40.87}^{41.02}$ & 40.56$ _{     40.55 }^{    40.57 }$  &  41.01$ _{     40.99 }^{    41.04}$ \\
         & \emph{Chandra} (20$\arcsec$) & 4908 & 40.61 $_{40.57}^{40.64}$ &     41.01$_{40.93 }^{41.08}$ & \\ \hline
NGC\,3393 & \emph{Chandra} (5$\arcsec$) & 4868 & 41.63$_{41.61 }^{41.65}$ &     41.29$_{41.14}^{41.40}$   &  41.64$_{41.63}^{41.65}$ &     41.29$_{41.25}^{41.32}$   \\
          & \emph{Chandra} (20$\arcsec$) & 4868 & 41.59$_{41.57}^{41.61}$ &     41.28$_{ 41.17}^{41.36}$  & \\
          & \emph{Chandra}  & 12290 & 41.65$_{41.64 }^{41.67}$ &     41.29$_{41.24}^{41.33}$    & 41.64$_{41.63}^{41.65}$ &     41.29$_{41.25}^{41.32}$   \\
          & \emph{XMM}--Newton & 0140950601 & 41.38$_{41.36 }^{41.39}$ &     41.21$_{ 40.97 }^{41.37}$   & \\ \hline
NGC\,4507 & \emph{XMM}--Newton & 0006220201 & 42.79$_{42.78}^{42.79}$  &     43.12$_{43.12}^{43.13}$  & 42.55$_{42.55}^{42.56}$  &     43.05$_{43.05}^{43.06}$  \\  
          & \emph{XMM}--Newton & 0653870201 & 42.16$_{42.15}^{42.17}$  &     42.82$_{42.81}^{42.83}$  & 41.19$_{41.19}^{41.20}$  &     42.34$_{42.33}^{42.35}$  \\
          & \emph{XMM}--Newton & 0653870301 & 42.20$_{42.19}^{42.21}$  &     42.87$_{42.85}^{42.88}$  & 42.40$_{42.39}^{42.40}$  &     42.90$_{42.88}^{42.91}$  \\
          & \emph{XMM}--Newton & 0653870401 & 42.04$_{42.03}^{42.05}$  &     42.81$_{42.80}^{42.82}$  & 41.06$_{41.05}^{41.06}$  &     42.39$_{42.37}^{42.40}$  \\
          & \emph{XMM}--Newton & 0653870501 & 42.20$_{42.18}^{42.21}$  &     42.84$_{42.82}^{42.85}$  & 41.19$_{41.19}^{41.20}$  &     42.35$_{42.34}^{42.37}$  \\
          & \emph{XMM}--Newton & 0653870601 & 41.65$_{41.61}^{41.69}$  &     42.61$_{42.45}^{42.72}$  & 41.19$_{41.19}^{41.20}$  &     42.33$_{42.28}^{42.37}$  \\ 
          & \emph{Chandra} (2$\arcsec$) & 12292 & 42.21$_{     42.20  }^{   42.23}$  &     42.99 $_{    42.97 }^{    43.01}$  & \\
          & \emph{Chandra} (30$\arcsec$) & 12292 &   42.24 $_{    42.22 }^{    42.25 }$  &    43.07 $_{    43.05  }^{   43.09 }$  & \\ \hline 
NGC\,4698 & \emph{XMM}--Newton  &  0112551101 &   40.00$_{ 39.95}^{40.05}$  &  39.97$_{39.78}^{42.91}$ & 40.14$_{40.12}^{40.17}$  &  40.08$_{40.04}^{40.12}$ \\
          & \emph{XMM}--Newton & 0651360401 & 40.22$_{ 40.19}^{40.24}$ &   40.16$_{ 39.73}^{ 41.22}$ & 40.14$_{40.12}^{40.17}$  &  40.08$_{40.04}^{40.12}$ \\ \hline
NGC\,5194 &    \emph{Chandra} & 1622  & 39.25$_{39.15}^{39.34}$  & 38.88$_{38.33}^{39.12}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\
 &  \emph{Chandra} (2$\arcsec$) & 3932  & 39.30$_{39.25}^{39.35}$  & 39.21$_{39.07}^{39.32}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$ \\
 &  \emph{Chandra} (25$\arcsec$) & 3932  & 40.26$_{     40.24 }^{    40.28}$  &     39.64$_{     39.50 }^{    39.74}$  & \\
 &  \emph{Chandra} & 13813 & 39.26$_{39.24}^{39.27}$  & 39.34$_{39.26}^{39.41}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\
 &  \emph{Chandra} & 13812 & 40.33$_{40.29}^{40.36}$  & 40.39$_{40.23}^{40.51}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\
 &  \emph{Chandra} & 13814 & 39.57$_{39.55}^{39.60}$  & 39.46$_{39.34}^{39.56}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\
 &  \emph{Chandra} & 13815 & 39.79$_{39.75}^{39.84}$  & 39.58$_{39.41}^{39.70}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\
 &  \emph{Chandra} & 13816 & 40.32$_{40.30}^{40.35}$  & 40.41$_{40.21}^{40.55}$  & 39.53$_{39.52}^{39.54}$  &	39.51$_{39.48}^{39.54}$  \\ 
 & \emph{XMM}--Newton & 0112840201  & 39.46 $_{   39.45  }^{  39.47 }$  &   39.66 $_{   39.65 }^{   39.67 }$  & \\ \hline
MARK\,268 & \emph{XMM}--Newton & 0554500701 & 41.29$_{41.22}^{ 41.34}$  &     43.54$_{43.48}^{43.60}$  &     41.45$_{41.41}^{41.48}$  &     42.92$_{42.84}^{42.98}$  \\
          & \emph{XMM}--Newton & 0554501101 & 41.39$_{41.37}^{ 41.42}$  &     43.42$_{43.40}^{43.44}$  &     41.27$_{41.24}^{41.30 }$  &    42.92$_{42.84}^{42.98}$  \\ \hline
MARK\,273 & \emph{XMM}--Newton & 0101640401  & 42.71$_{42.68 }^{42.73 }$  &    42.83$_{42.80}^{42.87}$    &  41.40    $_{ 41.39 }^{    41.41 }$  &  42.20 $_{    42.16  }^{   42.24}$ \\
          & \emph{Chandra} (4$\arcsec$) &  809 & 43.20$_{43.16}^{43.24}$  &     43.06$_{42.83}^{43.21}$   & 41.28$_{     41.26  }^{   41.30  }$ &  42.37$_{     42.33 }^{    42.41}$ \\
          & \emph{Chandra} (20$\arcsec$) & 809 & 42.97$_{42.95}^{43.00}$  &     43.03 $_{42.93}^{43.12}$   & \\ \hline
Circinus & \emph{Chandra} & 365 &                  39.98$_{39.88}^{40.06}$  &     40.76$_{40.70}^{40.81}$    & 39.80$_{ 39.78}^{ 39.82}$ & 40.60$_{40.59}^{40.61}$ \\
         & \emph{Chandra} & 9140        & 40.03$_{40.02}^{40.05}$  &     40.66$_{40.65}^{40.67}$    & 39.80$_{ 39.78}^{ 39.82}$ & 40.60$_{40.59}^{40.61}$ \\
         & \emph{Chandra} (2$\arcsec$) & 10937    & 39.98$_{39.96}^{40.00}$  &     40.76$_{40.74}^{40.78}$    & 39.80$_{ 39.78}^{ 39.82}$ & 40.60$_{40.59}^{40.61}$ \\
         & \emph{Chandra} (15$\arcsec$) & 10937    & 40.39$_{40.38}^{40.40}$  &     40.96$_{40.94}^{40.98}$    & \\
         & \emph{XMM}--Newton & 0111240101 & 40.49$_{40.48 }^{40.49}$  &     40.71$_{40.71}^{40.72 }$ & 40.50$_{     40.50}^{     40.50}$ &     40.74$_{     40.73}^{     40.74}$ \\
         & \emph{XMM}--Newton & 0656580601 & 40.66$_{40.65 }^{40.66}$  &     40.83$_{40.83}^{40.84}$    & 40.51$_{     40.51}^{     40.52}$ &     40.76$_{     40.76}^{     40.77}$ \\ \hline
NGC\,5643 & \emph{XMM}--Newton & 0601420101 & 40.51$_{40.49}^{40.53}$  &     40.84$_{40.80}^{40.88}$    & 40.44$_{40.42}^{40.47}$  &     40.87$_{40.84}^{40.90}$  \\
          & \emph{XMM}--Newton & 0140950101 & 40.38$_{40.36}^{40.41}$  &     40.98$_{40.91}^{41.04}$    & 40.44$_{40.42}^{40.47}$  &     40.87$_{40.84}^{40.90}$  \\ \hline
MARK\,477 & \emph{XMM}--Newton & 0651100301 & 42.54$_{42.51}^{42.56}$  &     43.06$_{43.01}^{43.11}$    & 42.60$_{42.58}^{42.62}$  &     43.11$_{43.06}^{43.16}$ \\  
          & \emph{XMM}--Newton & 0651100401 & 42.94$_{42.91}^{42.97}$  &     43.21$_{43.16}^{43.2}$    & 42.60$_{42.58}^{42.62}$  &     43.11$_{43.06}^{43.16}$ \\ \hline
IC\,4518A & \emph{XMM}--Newton & 0401790901 & 42.33$_{42.30 }^{42.35}$  &     42.57$_{42.54}^{42.59}$    &  42.17$_{42.14}^{42.19}$  &     42.56$_{42.52}^{42.59}$    \\
          & \emph{XMM}--Newton & 0406410101 & 41.92$_{41.89}^{41.95}$  &     42.36$_{42.33}^{42.38}$    &  41.95$_{41.92}^{41.97}$  &     42.33$_{42.30}^{42.36}$    \\ \hline
ESO\,138-G01 & \emph{XMM}--Newton &  0405380201 & 42.23$_{42.22}^{42.24}$  &    42.12$_{42.10}^{42.14}$  & 42.23 $_{42.22}^{42.25}$  &     42.11$_{42.09}^{42.13}$   \\
             & \emph{XMM}--Newton & 0690580101 & 42.29$_{42.27}^{42.30}$  &    42.05$_{42.02}^{42.07}$  & 42.23 $_{42.22}^{42.25}$  &     42.11$_{42.09}^{42.13}$   \\ \hline
NGC\,6300 & \emph{Chandra} (2$\arcsec$) & 10292 & 41.05$_{40.91}^{41.15}$  &   41.92$_{41.88  }^{   41.96}$  &   41.32$_{ 41.23}^{41.40}$  &      41.95$_{41.93}^{41.98}$    \\
   & \emph{Chandra} (20$\arcsec$) & 10292 & 41.17$_{40.98 }^{    41.30}$  &      41.96$_{41.91  }^{   42.01}$  &   \\
   & \emph{Chandra} & 10293 & 41.64$_{41.48}^{41.75}$  &      42.01$_{41.95}^{42.06 }$  & 41.32$_{ 41.23}^{41.40}$  &      41.95$_{41.93}^{41.98}$ \\
   & \emph{XMM}--Newton & 0059770101 & 40.44$_{40.35}^{40.52}$  &      40.45$_{40.41}^{40.48}$  &  \\ \hline
NGC\,7172 & \emph{XMM}--Newton & 0147920601 & 42.30$_{42.28}^{42.32}$  &      42.67$_{42.67}^{42.68}$  &    42.35$_{42.33}^{42.36}$  &      42.67$_{42.67}^{42.68}$    \\
          & \emph{XMM}--Newton & 0202860101 & 42.30$_{42.28}^{42.32}$  &      42.66$_{42.65}^{42.66}$  &    42.32$_{42.31}^{42.33}$  &      42.65$_{42.64}^{42.65}$    \\
          & \emph{XMM}--Newton & 0414580101 & 42.68$_{42.67}^{42.69}$  &      42.98$_{42.98}^{42.98}$  &    42.66$_{42.65}^{42.67}$  &      42.98$_{42.98}^{42.98}$    \\ \hline
NGC\,7212 & \emph{XMM}--Newton &   0200430201 & 41.65$_{41.62}^{41.68}$  &     42.58$_{42.54}^{42.62}$    & 41.81 $ _{    41.76 }^{    41.84 }$  &  42.63 $ _{    42.56   }^{  42.69}$ \\
          & \emph{Chandra} (3$\arcsec$)  & 4078     & 42.04$_{42.00}^{42.08}$  &     42.48$_{42.45}^{43.38}$   & 41.80$ _{     41.74  }^{   41.84}$ &     42.58 $ _{    42.52   }^{  42.64}$ \\
          & \emph{Chandra} (20$\arcsec$) & 4078     & 42.06$_{42.03}^{42.09}$  &     42.48$_{42.35}^{42.57}$  & \\
\hline
NGC\,7319 & \emph{Chandra} & 789 &  42.68$_{42.62}^{42.74}$  &     42.82$_{42.61}^{42.96}$                &  42.88 $_{42.81}^{42.94}$  &     42.87$_{42.83}^{42.90}$      \\
          & \emph{Chandra} (3$\arcsec$) & 7924 & 43.03$_{42.99 }^{43.07}$  &     43.06$_{42.99}^{43.12}$  &  43.09$_{43.06}^{43.12 }$  &    43.08$_{43.05}^{43.10}$     \\
          & \emph{Chandra} (20$\arcsec$) & 7924 &       43.31$_{     43.28 }^{    43.33 }$  &    43.15$_{     43.12 }^{    43.18   }$  & \\ 
          & \emph{XMM}--Newton & 0021140201 & 42.10$_{42.09}^{42.12}$  &  42.58$_{42.56}^{42.60}$  & \\ \hline
\caption*{{\bf Notes.} (Cols. 4 and 5) soft and hard intrinsic luminosities for individual fits, and (Cols. 6 and 7) soft and hard intrinsic luminosities for simultaneous fitting. Blanks mean observations that are not used for the simultaneous fittings.}
\end{longtable}

\begin{longtable}{lcccccccccc}
\caption[]{\label{annulusSey} Results for the best fit of the annular region (ring) in \emph{Chandra} data, and the best fit obtained for the nucleus of \emph{XMM}--Newton data when the contribution from the annular region was removed. }  \\  \hline \hline
Name (obsID) & Region & Model & $N_{H1}^a$ & $N_{H2}^a$ & kT & $\Gamma$ & $\chi^2_r$ & $log(L_{soft})$ & $log(L_{hard})$ & Cont. \\
 & & & & & (keV) & & & (0.5-2 keV) & (2-10 keV) & \%  \\
(1) & (2) & (3)          & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline 
\endfirsthead
\caption[]{(Cont.)} \\
\hline \hline
Name (obsID) & Region & Model & $N_{H1}^a$ & $N_{H2}^a$ & kT & $\Gamma$ & $\chi^2_r$ & $log(L_{soft})$ & $log(L_{hard})$ & Cont. \\
 & & & & & (keV) & & & (0.5-2 keV) & (2-10 keV) & \%  \\
(1) & (2) & (3)          & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ \hline  
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
MARK\,573 (7745) & Ring* & ME2PL & - & 75.90$ _{ 26.64 }^{ 160.34 }$ & 0.67$ _{ 0.57 }^{ 0.75 }$ & 3.86$ _{ 3.64 }^{ - }$ & 1.97 & 43.12 & 42.01 & 24 \\
MARK\,573 (0200430701) & Nucleus** & 2ME2PL & - & 9.82$_{5.83}^{18.25}$ & 0.15$_{0.14}^{0.18}$ (0.76$_{0.68}^{0.86}$) & 3.01$_{2.61}^{3.37}$ & 0.86 & 41.88 & 41.34 & - \\ \hline
MARK\,1066 (4075) & Ring* & PL & 0.21$_{0.00}^{0.35}$ & - & - & 3.99$_{2.68}^{4.00}$ & 1.40 & 39.65 & 39.26 & 8 \\
MARK\,1066 (0201770201) & Nucleus** & ME2PL & 0.08$_{0.00}^{0.16}$ & 53.37$_{28.95}^{110.46}$ & 0.76$_{0.61}^{0.87}$ & 2.00$_{1.50}^{2.56}$ & 0.78 & 41.61 & 41.67 & - \\ \hline
3C\,98.0 (10234) & Ring* & ME & 15.78$_{ 8.21 }^{ 27.17 }$ & - & 3.99$ _{ 1.24 }^{ 0 }$ & - & 4.30 & 41.58 & 41.65 & 8 \\
3C\,98.0 (0064600301) & Nucleus** & MEPL & 0.72$_{0.52}^{0.94}$ & 6.98$_{4.45}^{9.76}$ & 0.17$_{0.11}^{0.21}$ & 0.99$_{0.43}^{1.61}$ & 0.72 & 42.93 & 42.67 & - \\ \hline
NGC\,3079 (2038) & Ring* & MEPL & 0.01$_{0.00}^{0.24}$ & 0.07$_{0.00}^{0.16}$ & 0.65$_{0.61}^{0.69}$ & 2.16$_{1.76}^{2.75}$ & 0.91 & 39.92 & 39.63 & 78 \\
NGC\,3079 (0110930201) & Nucleus** & MEPL & 0.59$_{0.00}^{1.82}$ & - & 0.23$_{0.20}^{0.28}$ & 1.24$_{0.57}^{4.96}$ & 1.04 & 40.36 & 41.92 & - \\ \hline
IC\,2560 (4908) & Ring* & MEPL & - & 0.00$ _{ 0.00 }^{ 2.18 }$ & 0.29$ _{ 0.21 }^{ 0.41 }$ & 0.82$ _{ 0.28 }^{ 2.92 }$ & 1.56 & 39.22 & 39.62 & 11 \\
IC\,2560 (0203890101) & Nucleus** & 2ME2PL & - & 33.94$_{26.02}^{44.73}$ & 0.09$_{0.07}^{0.09}$ (0.60$_{0.57}^{0.63}$) & 1.32$_{1.03}^{1.60}$ & 1.14 & 40.61 & 41.08 & - \\ \hline
NGC\,3393 (4868) & Ring* & MEPL & 0.15$ _{ 0.00 }^{ 0.54 }$ & 0.03$ _{ 0.00 }^{ 0.39 }$ & 0.19$ _{ 0.08 }^{ 0.31 }$ & 2.92$ _{ 2.32 }^{ 3.70 }$ & 1.35 & 41.02 & 39.85 & 17 \\
NGC\,3393 (0140950601) & Nucleus** & 2ME2PL & - & 21.98$_{8.83}^{64.98}$ & 0.09$_{0.08}^{0.11}$ (0.59$_{0.54}^{0.62}$) & 1.19$_{0.72}^{1.69}$ & 1.08 & 41.10 & 41.11 & - \\ \hline
NGC\,4507 (12292) & Ring* & ME2PL & - & 66.35$ _{ 51.97 }^{ 82.45 }$ & 0.77$ _{ 0.64 }^{ 0.87 }$ & 2.40$ _{ 1.97 }^{ 2.77 }$ & 1.40 & 40.48 & 41.44 & 13 \\
NGC\,4507 (0653870401) & Nucleus** & 2ME2PL & - & 37.50$_{32.87}^{42.42}$ & 0.15$_{0.14}^{0.17}$ (0.69$_{0.64}^{0.77}$) & 0.58$_{0.36}^{0.78}$ & 1.06 & 41.71 & 42.66 & - \\ \hline
NGC\,5194 (3932) & Ring* & ME2PL & 0.11$ _{ 0.031 }^{ 0.15 }$ & 11.18$_{ 9.18 }^{ 13.61 }$ & 0.57$ _{ 0.54 }^{ 0.59 }$ & 3.78$ _{ 3.24 }^{ 4.00 }$ & 1.34 & 40.74 & 39.69 & 91 \\
NGC\,5194 (0112840201) & Nucleus** & 2ME2PL & 3.43$_{0.06}^{10.37}$ & 106.33$_{53.17}^{190.36}$ & 0.15$_{0.12}^{0.19}$(0.69$_{0.63}^{0.76}$) & 3.44$_{3.37}^{3.51}$ & 0.92 & 41.70 & 40.75 & - \\ \hline
MARK\,273 (809) & Ring* & MEPL & 0.00$ _{ 0.00 }^{ 0.11 }$ & 0.00$ _{ 0.00 }^{ 0.11 }$ & 0.63$ _{ 0.54 }^{ 0.69 }$ & 2.65$ _{ 2.40 }^{ 3.44 }$ & 1.27 & 41.05 & 40.78 & 31 \\
MARK\,273 (0101640401) & Nucleus** &2ME2PL &  - & 55.97$_{40.39}^{78.04}$ & 0.26$_{0.00}^{0.53}$ (0.80$_{0.65}^{1.00}$) & 1.39$_{0.98}^{1.74}$ & 1.25 & 42.23 & 42.68 & - \\ \hline
Circinus (10937) & Ring* & ME2PL & - & 123.38$ _{ 48.72 }^{ 150.24 }$ & 0.75$ _{ 0.64 }^{ 0.83 }$ & 1.81$ _{ 1.74 }^{ 2.08 }$ & 1.05 & 40.18 & 40.30 & 28 \\
Circinus (0656580601) & Nucleus** & 2ME2PL & - & 39.57$_{35.25}^{44.55}$ & 0.03$_{0.02}^{0.03}$ (0.58$_{0.50}^{0.61}$) & 1.41$_{1.34}^{1.49}$ & 1.68 & 40.49 & 40.72 & - \\ \hline
NGC\,6300 (10292) & Ring* & ME & 56.21$ _{ 42.23 }^{ 83.99 }$ & - &  0.70$ _{ 0.59 }^{ 1.09 }$ & - & 2.00 & 40.00 & 40.74 & 5 \\
NGC\,6300 (0059770101) & Nucleus** & 2PL & - & 32.45$_{27.67}^{37.86}$ & - & 2.52$_{2.07}^{2.98}$ & 0.85 & 40.84 & 40.58 & - \\ \hline
NGC\,7212 (4078) & Ring* & PL & 0.00$ _{ 0.00 }^{ 0.12 }$ & - & - & 2.11$ _{ 1.75 }^{ 2.88 }$ & 3.08 & 40.57 & 40.91 & 16 \\
NGC\,7212 (0200430201) & Nucleus** & 2ME2PL & - & 121.46$_{49.26}^{391.31}$ & 0.17$_{0.11}^{0.22}$ (0.67$_{0.58}^{0.80}$) & 0.37$_{0.10}^{0.66}$ & 1.25 & 41.66 & 42.72 & - \\
\hline
NGC\,7319 (7924) & Ring* & ME2PL & - & 53.32$ _{ 30.39 }^{ 93.89 }$ & 0.61$ _{ 0.52 }^{ 0.69 }$ & 3.34$ _{ 2.94 }^{ 3.78 }$ & 0.68 & 42.72 & 41.93 & 17  \\
NGC\,7319 (0021140201) & Nucleus** & 2ME2PL & - & 49.09$^{42.28}_{56.28}$ & 0.33$^{0.16}_{0.41}$(0.73$^{0.62}_{0.84}$) & 0.93$^{0.61}_{1.23}$ & 1.23 & 41.75 & 42.78 & - \\ \hline
\caption*{{\bf Notes} (Col. 1) name and obsID in parenthesis, (Col. 2) extracted region, (Col. 3) best-fit model, (Col. 4, 5, 6, 7 and 8) parameters of the best-fit model ($^a$ n units of $10^{22} cm^{-2}$.), (Col. 9 and 10) soft and hard intrinsic luminosities, and (Col. 11) the percentage of the number counts contribution from the ring to the $r_{ext}$ aperture \emph{Chandra} data in the 0.5-10.0 keV band. 
\newline
*Spectral parameters of the annular region in \emph{Chandra} data. \newline
**Spectral parameters of the nuclear region in \emph{XMM}-Newton data when the spectral parameters of the ring from \emph{Chandra} data are included in the fit.}
\end{longtable}

\newpage

\begin{longtable}{lccccccccr}
\caption[]{\label{simultanilloSey} Simultaneous fittings taking into account the contribution from the annular region given in Table \ref{annulusSey}.}  \\  \hline \hline
 ObsID & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$ & $log(L_{soft})$ & $log(L_{hard})$ \\
  & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & ($10^{-4}$) & ($10^{-4}$) & & (0.5-2 keV) & (2-10 keV)  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline 
\endfirsthead
\caption[]{\textbf{(Cont.)}} \\
\hline \hline
 ObsID & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$ & $log(L_{soft})$ & $log(L_{hard})$ \\
  & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & ($10^{-4}$) & ($10^{-4}$) & & (0.5-2 keV) & (2-10 keV)  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\ 
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
\multicolumn{10}{c}{NGC\,424} \\  \hline
0002942301 & - & 24.49$ _{ 18.65 }^{ 31.94 }$ & 0.09 $_{ 0.07 }^{ 0.10 }$ (0.67 $_{ 0.61 }^{ 0.73 }$) & 1.82$ _{ 1.46 }^{ 2.15 }$ & 0.72 $_{ 0.58 }^{0.88 }$ & 6.70$ _{ 3.11 }^{ 13.11 }$ & 138.97/103 & 41.74$ _{     41.72  }^{   41.76 }$  &  41.87$ _{     41.81 }^{    41.92}$ \\
3146 & & & & & & & & 41.74$ _{     41.72 }^{    41.76 }$  &  41.84$ _{     41.79 }^{    41.89}$ \\
\multicolumn{10}{c}{NGC\,788} \\  \hline
0601740201 & - & 46.61 $_{ 42.14 }^{ 51.35 }$ & 0.11 $_{ 0.09 }^{ 0.12 }$ (0.71$ _{ 0.67 }^{ 0.75 }$) & 1.28 $_{ 1.06 }^{ 1.51 }$ & 0.35 $_{ 0.29 }^{ 0.41 }$ & 12.43 $_{ 7.55 }^{ 20.51 }$ & 262.36/205 & 42.11 $_{    42.04   }^{   42.17 }$   & 42.63  $_{   42.60  }^{    42.66}$ \\
11680 & & & & & & & & 42.11 $_{    42.04  }^{    42.17 }$  &  42.59 $_{    42.56  }^{    42.62}$ \\

\multicolumn{10}{c}{MARK\,573} \\  \hline
0200430701 & - &  11.40$_{ 0.00 }^{ 53.26 }$ & 0.12 $_{ 0.11 }^{ 0.15 }$ (0.71$ _{ 0.67 }^{ 0.76 }$) & 2.67 $_{ 2.32 }^{ 2.91 }$ &  0.02$_{0.01  }^{ 0.02 }$ &  0.51$_{ 0.43 }^{ 0.59 }$ & 198.75/171 & 41.75 $_{   41.74   }^{  41.76  }$   &  41.41 $_{  41.31   }^{  41.48  }$ \\
7745 & & & & & & & & 41.71 $_{  41.70    }^{  41.73   }$  &   41.40$_{  41.30    }^{  41.49  }$ \\

\multicolumn{10}{c}{MARK\,1066} \\  \hline
0201770201 & 0.12$_{ 0.03 }^{ 0.24 }$ & 82.29$_{ 45.83 }^{ 175.04 }$ & 0.68$_{ 0.62 }^{ 0.79 }$ & 2.02$_{ 1.71 }^{ 2.36 }$ & 0.53$_{0.40}^{0.71}$ & 7.11$_{2.23}^{25.58}$ & 96.11/69 & 41.40$_{41.38}^{41.42}$ &  41.44$_{41.33}^{41.53}$ \\
4075 & & & & & & & & 41.39$_{41.37}^{41.41 }$ & 41.42$_{41.32}^{41.49}$ \\ 
\multicolumn{10}{c}{3C\,98.0} \\  \hline
0064600301 & 0.45$_{0.09}^{0.61}$ & 6.14$_{4.99}^{7.46}$ & 0.17$_{0.12}^{0.28}$ & 0.85$_{0.59}^{1.16}$ & 9.85$_{0.51}^{13.56}$ & 1.25$_{0.76}^{2.02}$ & 94.67/73 & 42.41$_{42.11}^{42.58}$ &  42.64$_{42.58    }^{42.69}$ \\
10234 & & & & & & & & 42.40$_{42.10}^{42.58}$ &     42.59$_{42.54}^{42.64}$ \\ 
\multicolumn{10}{c}{IC\,2560} \\  \hline
0203890101 & - & 31.42$ _{ 25.13 }^{ 39.74 }$ & 0.09 $_{ 0.07 }^{ 0.09 }$ (0.60 $_{ 0.57 }^{ 0.62 }$) & 1.28 $_{ 1.03 }^{ 1.52 }$ & 0.12$_{0.10}^{0.15}$ & 0.67$_{0.38}^{1.14}$ & 387.65/309 & 40.57$ _{     40.56 }^{    40.58 }$  &  41.05 $ _{    41.03 }^{    41.08}$ \\
4908 & & & & & & & & 40.56$ _{     40.55 }^{    40.57 }$  &  41.01$ _{     40.99 }^{    41.04}$ \\
\multicolumn{10}{c}{NGC\,3393} \\  \hline
0140950601 & - & 32.83 $_{ 18.88 }^{ 96.98 }$ & 0.10 $_{ 0.09 }^{ 0.12 }$ (0.58$ _{ 0.54 }^{ 0.61 }$) & 2.29 $_{ 1.86 }^{ 2.72 }$ & 0.35$_{0.26}^{0.45}$ & 2.34$_{1.04}^{5.61}$ & 167.03/141 & 41.44 $_{    41.39   }^{   41.48}$   &  41.26 $_{    41.19   }^{   41.32}$ \\
4868 & & & & & & & & 41.53  $_{   41.47  }^{    41.57 }$  &  42.76 $_{    42.69   }^{   42.82}$ \\
\multicolumn{10}{c}{NGC\,4507} \\  \hline
0653870401 & - & 41.19$_{38.85}^{43.59}$ & 0.15$_{0.14}^{0.17}$ (0.70$_{0.67}^{0.76}$) & 0.66$_{0.53}^{0.79}$ & 0.56$_{0.50}^{0.62}$ & 6.25$_{4.58}^{8.45}$ & 784.58/659 & 41.81    $_{ 41.80 }^{    41.82  }$ &   42.73$_{     42.71  }^{   42.74}$ \\
12292 & & & & & &   13.35$ _{ 10.07 }^{ 17.61 }$ & & 42.07$_{     42.06  }^{   42.08 }$ &    42.94$_{     42.92 }^{    42.96}$ \\

\multicolumn{10}{c}{NGC\,5194} \\  \hline
0112840201 & 0.10$_{0.04  }^{0.17  }$ & 197.20 $_{ 81.98 }^{ 255.61 }$ & 0.02 $_{0.01  }^{ 0.02 }$ (0.65$ _{ 0.62 }^{ 0.68 }$) & 3.46 $_{ 3.26 }^{ 3.60 }$ & 0.16 $_{ 0.14 }^{ 0.20 }$ &  41.71$_{30.51  }^{ 114.02 }$ & 322.54/202 & 40.03 $_{  40.02    }^{ 40.03    }$   &  39.59 $_{  39.55   }^{ 39.62   }$ \\
3932 & & & & & & & &  39.84$_{  39.92    }^{ 39.75   }$  &  39.18 $_{   39.11   }^{ 39.24   }$ \\

\multicolumn{10}{c}{MARK\,273} \\  \hline
0101640401 & - & 78.85$ _{ 67.72 }^{ 90.96 }$ & 0.01$_{0.01}^{0.15}$ (0.88$_{0.82}^{0.99}$) & 1.33$_{1.17}^{1.46}$ & 0.17$_{0.15}^{0.19}$ & 2.86$_{2.09}^{3.85}$ & 193.34/131 & 41.40    $_{ 41.39 }^{    41.41 }$  &  42.20 $_{    42.16  }^{   42.24}$ \\
809 & & 38.43$ _{ 33.42 }^{ 43.94 }$ & & & & & & 41.28$_{     41.26  }^{   41.30  }$ &  42.37$_{     42.33 }^{    42.41}$ \\
\multicolumn{10}{c}{NGC\,6300} \\  \hline
0059770101 & - & 16.56$_{14.86}^{18.30}$ &  & 1.07$_{0.82}^{1.33}$ & 0.01$_{0.01}^{0.01}$ & 0.57$_{0.34}^{0.94}$ & 221.55/172 &  39.55$_{39.41}^{39.66}$ & 40.23$_{40.19}^{40.27}$  \\
10292 & & & & & 0.15$_{0.11}^{0.19}$ & 37.75$_{23.34}^{61.02}$ & & 41.35$_{41.23}^{41.44}$ &     41.97$_{41.93}^{42.00}$  \\
\multicolumn{10}{c}{NGC\,7212} \\  \hline
0200430201 & - & 81.67$ _{ 51.53 }^{ 124.96 }$ & 0.12$_{ 0.08 }^{ 0.17 }$ (0.59$ _{ 0.52 }^{ 0.66 }$) & 0.80 $_{ 0.57 }^{ 1.04 }$ & 0.17$_{ 0.14 }^{ 0.21 }$ & 1.43 $_{ 0.62 }^{ 2.92 }$ & 106.34/77 & 41.81 $ _{    41.76 }^{    41.84 }$  &  42.63 $ _{    42.56   }^{  42.69}$ \\
4078 & & & & & & & &  41.80$ _{     41.74  }^{   41.84}$ &     42.58 $ _{    42.52   }^{  42.64}$ \\
\multicolumn{10}{c}{NGC\,7319} \\  \hline
0021140201 & & 45.98$_{43.31}^{48.72}$ & 0.62$_{0.58}^{0.65}$ & 1.68$_{1.49}^{1.85}$ & 0.15$_{0.13}^{0.17}$ & 10.15$_{6.83}^{14.84}$ & 613.13/364 & 42.23$_{42.22}^{42.25}$ &  42.51    $_{42.49}^{42.53}$ \\
7924 & & & & & & 35.67$_{24.35}^{51.54}$ & & 42.77$_{42.74}^{42.80}$ &    43.02$_{42.99}^{43.04}$ \\
\hline
\caption*{{\bf Notes.} (Col. 1) name and obsID in parenthesis, (Col. 2, 3, 4, 5, 6 and 7) parameters of the best-fit model, (Col. 8) $\chi^2/d.o.f$, and (Col. 9 and 10) soft and hard intrinsic luminosities. }
\end{longtable}
